Flavor Symmetry of 5d SCFTs, Part 1: General Setup

A large class of 5d superconformal field theories (SCFTs) can be constructed by integrating out BPS particles from 6d SCFTs compactified on a circle. We describe a general method for extracting the flavor symmetry of any 5d SCFT lying in this class. For this purpose, we utilize the geometric engineering of 5d N=1 theories in M-theory, where the flavor symmetry is encoded in a collection of non-compact surfaces.

==> (inline-0) <==
\begin{tikzpicture}
\node (v1) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(3)}$};
\begin{scope}[shift={(3.1,0)}]
\node (v2) at (-0.5,0.45) {$\left[\sp(n)^{(1)}\right]$};
\end{scope}
\node (v4) at (0.7,0.45) {\tiny{3}};
\draw [densely dashed]  (v1) edge (0.2,0.45);
\draw [densely dotted]  (0.2,0.45) edge (v4);
\draw [densely dotted]  (v4) edge (1.2,0.45);
\draw [->] (1.2,0.45) -- (v2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$2$};
\node at (-0.45,0.85) {$\fe_7^{(1)}$};
\begin{scope}[shift={(2.5,0)}]
\node (v2) at (-0.5,0.4) {$\left[\so(5)^{(1)}\right]$};
\end{scope}
\node (v3) at (0.4,0.4) {\tiny{12}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v2);
\begin{scope}[shift={(-1.9,0)}]
\node (v4) at (-0.5,0.4) {$\left[\Z_2^{(2)}\right]$};
\end{scope}
\draw  (v4) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {$2$};
\node at (-0.45,0.85) {$\fe_7$};
\begin{scope}[shift={(2.5,0)}]
\node (v2) at (-0.5,0.4) {$\left[\so(6)\right]$};
\end{scope}
\node (v3) at (0.5,0.4) {\tiny{12}};
\draw  (v1) edge (v3);
\draw  (v3) edge (v2);
\end{tikzpicture}
\begin{tabular}{|c|c|}
\hline
 \raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}_0$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(8)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\su(2)^{(1)}\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(7)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\su(2)^{(1)}\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(6)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\su(3)^{(2)}\right]$};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\su(2)^{(1)}\right]$};
\draw  (v1) edge (v4);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(5)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\su(5)^{(2)}\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(4)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\so(10)^{(2)}\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.5,0.4) {$\left[\fe_6^{(2)}\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(12)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.8,0.4) {$\left[\su(2)^{(1)}\right]$};
\node (v4) at (-1.3,0.4) {\tiny{2}};
\draw [<-] (v3) edge (v4);
\draw  (v4) edge (v1);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(10)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\su(4)^{(2)}\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\so(8)^{(2)}\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(3)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\so(8)^{(3)}\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\su(3)^{(2)}\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}}&\raisebox{-.4\height}{}
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.45,0.9) {$\su(6)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$3$};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\su(2)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node at (-2.3,0.85) {$\su(3)^{(2)}$};
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.45,0.9) {$\su(5)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$3$};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\su(2)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node at (-2.3,0.85) {$\su(3)^{(2)}$};
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$2$};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\u(1)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node at (-2.3,0.85) {$\su(4)^{(2)}$};
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.45,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$2$};
\draw  (v3) edge (v1);
\node at (-2.3,0.85) {$\su(4)^{(2)}$};
\node (v5) at (-0.5,2.6) {$\left[\su(2)^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{2}};
\draw  (v7) edge (v6);
\draw (v6) edge (v5);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.45,0.9) {$\su(4)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$3$};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\su(2)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node at (-2.3,0.85) {$\su(3)^{(2)}$};
\node (v5) at (-0.5,2.2) {$\left[\su(2)^{(1)}\right]$};
\draw  (v5) edge (v7);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.45,0.9) {$\su(4)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {3};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\u(1)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node at (-2.3,0.85) {$\su(3)^{(1)}$};
\node (v5) at (-0.5,2.6) {$\left[\su(2)^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{2}};
\draw  (v7) edge (v6);
\draw [->] (v6) edge (v5);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.45,0.9) {$\su(4)^{(1)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {3};
\draw  (v3) edge (v1);
\node at (-2.3,0.85) {$\su(3)^{(2)}$};
\node (v5) at (-0.5,2.6) {$\left[\su(2)^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{2}};
\draw  (v7) edge (v6);
\draw [->] (v6) edge (v5);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$l$};
\node at (-0.45,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$k$};
\draw  (v3) edge (v1);
\node at (-2.3,0.85) {$\su(3)^{(2)}$};
\node (v5) at (-0.5,2.6) {$\left[\su(3)^{(2)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{2}};
\draw  (v7) edge (v6);
\draw (v6) edge (v5);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$l$};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\u(1)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node at (-2.3,0.85) {$\su(3)^{(2)}$};
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$l$};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\u(1)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node at (-2.3,0.85) {$\su(3)^{(1)}$};
\end{tikzpicture}}
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$3$};
\draw  (v3) edge (v1);
\node (v4) at (0.8,2.2) {$\left[\su(3)^{(2)}\right]$};
\node at (-2.3,0.85) {$\su(3)^{(2)}$};
\node (v5) at (-1.8,2.2) {$\left[\su(3)^{(2)}\right]$};
\draw  (v5) edge (v7);
\draw  (v7) edge (v4);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$l$};
\node at (-0.45,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$k$};
\draw  (v3) edge (v1);
\node at (-2.3,0.85) {$\su(3)^{(2)}$};
\node (v5) at (-0.5,2.6) {$\left[\su(3)^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{2}};
\draw  (v7) edge (v6);
\draw [->] (v6) edge (v5);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.45,0.9) {$\su(3)^{(1)}$};
\end{scope}
\node (v4) at (-2.6,0.4) {$\left[\su(3)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node (v5) at (-0.5,2.2) {$\left[\su(3)^{(2)}\right]$};
\draw  (v5) edge (v7);
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw  (v1) edge (v6);
\draw [->] (v6) edge (v2);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.45,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v4) at (-3,0.4) {$\left[\su(3)^{(2)}\right]$};
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw  (v1) edge (v6);
\draw [->] (v6) edge (v2);
\node (v3) at (-1.4,0.4) {\tiny{2}};
\draw  (v1) edge (v3);
\draw [->] (v3) edge (v4);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$2$};
\node at (-0.45,0.9) {$\su(2)^{(1)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$3$};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\su(6)^{(2)}\right]$};
\draw  (v1) edge (v4);
\node at (-2.3,0.85) {$\su(3)^{(2)}$};
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(10)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {2};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\su(2)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node at (-2.3,0.85) {$\su(2)^{(1)}$};
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {2};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\su(2)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node at (-2.3,0.85) {$\su(2)^{(1)}$};
\node (v5) at (-0.5,2.6) {$\left[\su(2)^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{2}};
\draw  (v7) edge (v6);
\draw [->] (v6) edge (v5);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(3)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {2};
\draw  (v3) edge (v1);
\node at (-2.3,0.85) {$\su(2)^{(1)}$};
\node (v5) at (-0.5,2.6) {$\left[\su(2)^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{3}};
\draw  (v7) edge (v6);
\draw [->] (v6) edge (v5);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.45,0.9) {$\so(7)^{(1)}$};
\end{scope}
\node (v4) at (-2.6,0.4) {$\left[\u(1)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw  (v1) edge (v6);
\draw [->] (v6) edge (v2);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.45,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$2$};
\draw  (v3) edge (v1);
\node at (-2.3,0.85) {$\su(4)^{(2)}$};
\node (v5) at (-0.5,2.6) {$\left[\su(2)^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{2}};
\draw  (v7) edge (v6);
\draw (v6) edge (v5);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.45,0.9) {$\fg_2^{(1)}$};
\end{scope}
\node (v4) at (-2.6,0.4) {$\left[\u(1)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw  (v1) edge (v6);
\draw [->] (v6) edge (v2);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$l$};
\node at (-0.45,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$k$};
\draw  (v3) edge (v1);
\node at (-2.3,0.85) {$\su(3)^{(2)}$};
\node (v5) at (-0.5,2.6) {$\left[\su(2)^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{2}};
\draw  (v7) edge (v6);
\draw (v6) edge (v5);
\end{tikzpicture}}
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fg^{(1)}$};
\end{scope}
\node (v3) at (-2.7,0.4) {$\left[\fh_2^{(1)}\right]$};
\node (v5) at (-0.5,2.7) {$\left[\fh_1^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{$f_1$}};
\draw  (v7) edge (v6);
\draw (v6) edge (v5);
\node (v6) at (0.4,0.4) {\tiny{$e$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\node (v4) at (-1.4,0.4) {\tiny{$f_2$}};
\draw  (v4) edge (v1);
\draw  (v3) edge (v4);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.45,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v4) at (-2.4,0.4) {$\left[\fe_6^{(1)}\right]$};
\draw  (v1) edge (v4);
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw [<-] (v1) edge (v6);
\draw (v6) edge (v2);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(14)^{(2)}$};
\end{scope}
\node (v4) at (-2.4,0.4) {$\left[\u(1)^{(1)}\right]$};
\draw  (v1) edge (v4);
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw [<-] (v1) edge (v6);
\draw (v6) edge (v2);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(12)^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\su(2)^{(1)}\right]$};
\draw  (v3) edge (v1);
\node (v5) at (-0.5,2.2) {$\left[\su(2)^{(1)}\right]$};
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\draw  (v5) edge (v7);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(10)^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\su(4)^{(1)}\right]$};
\draw  (v3) edge (v1);
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\so(8)^{(1)}\right]$};
\draw  (v3) edge (v1);
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(8)^{(3)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\so(8)^{(3)}\right]$};
\draw  (v3) edge (v1);
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\su(3)^{(1)}\right]$};
\draw  (v3) edge (v1);
\node (v6) at (0.4,0.4) {\tiny{2}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\su(3)^{(2)}\right]$};
\draw  (v3) edge (v1);
\node (v6) at (0.4,0.4) {\tiny{3}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\su(3)^{(1)}\right]$};
\draw  (v3) edge (v1);
\node (v6) at (0.4,0.4) {\tiny{4}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$6$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\su(3)^{(2)}\right]$};
\draw  (v3) edge (v1);
\node (v6) at (0.4,0.4) {\tiny{5}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\end{tikzpicture}}&\raisebox{-.4\height}{}
\\ \hline
\end{tabular}
\begin{tabular}{|c|c|}
\hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$k_1$};
\node at (-0.4,1) {$\fg_1^{(1)}$};
\end{scope}
\node (v3) at (-0.5,-1.4) {$\left[\fh_2^{(1)}\right]$};
\node (v5) at (-0.5,2.7) {$\left[\fh_1^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{$f_1$}};
\draw  (v7) edge (v6);
\draw (v6) edge (v5);
\node (v6) at (0.4,0.4) {\tiny{$e$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\node (v4) at (-0.5,-0.4) {\tiny{$f_2$}};
\draw  (v4) edge (v1);
\draw  (v3) edge (v4);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$k_2$};
\node at (-0.4,1) {$\fg_2^{(1)}$};
\end{scope}
\draw  (v8) edge (v1);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$4$};
\node at (-0.4,0.9) {$\so(10)^{(2)}$};
\end{scope}
\node (v5) at (-0.5,2.3) {$\left[\u(1)^{(1)}\right]$};
\node (v6) at (0.4,0.4) {\tiny{$2$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$3$};
\node at (-0.4,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw  (v8) edge (v1);
\draw  (v5) edge (v7);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.4,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v5) at (-0.5,2.3) {$\left[\u(1)^{(1)}\right]$};
\node (v6) at (0.4,0.4) {\tiny{$2$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$4$};
\node at (-0.4,0.9) {$\so(10)^{(1)}$};
\end{scope}
\draw  (v8) edge (v1);
\draw  (v5) edge (v7);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.4,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v5) at (-0.5,2.3) {$\left[\u(1)^{(1)}\right]$};
\node (v6) at (0.4,0.4) {\tiny{$2$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$4$};
\node at (-0.4,0.9) {$\so(9)^{(1)}$};
\end{scope}
\draw  (v8) edge (v1);
\draw  (v5) edge (v7);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.4,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v5) at (-0.5,2.3) {$\left[\u(1)^{(1)}\right]$};
\node (v6) at (0.4,0.4) {\tiny{$2$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$4$};
\node at (-0.4,0.9) {$\so(8)^{(1)}$};
\end{scope}
\draw  (v8) edge (v1);
\draw  (v5) edge (v7);
\node (v3) at (-0.5,-1) {$\left[\u(1)^{(1)}\right]$};
\draw  (v1) edge (v3);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$4$};
\node at (-0.4,0.9) {$\so(8)^{(2)}$};
\end{scope}
\node (v5) at (-0.5,2.3) {$\left[\u(1)^{(1)}\right]$};
\node (v6) at (0.4,0.4) {\tiny{$2$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$3$};
\node at (-0.4,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw  (v8) edge (v1);
\draw  (v5) edge (v7);
\node (v3) at (-0.5,-1) {$\left[\u(1)^{(1)}\right]$};
\draw  (v1) edge (v3);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$4$};
\node at (-0.4,0.9) {$\so(8)^{(2)}$};
\end{scope}
\node (v5) at (-0.5,2.3) {$\left[\u(1)^{(1)}\right]$};
\node (v6) at (0.4,0.4) {\tiny{$2$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$3$};
\node at (-0.4,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw  (v8) edge (v1);
\draw  (v5) edge (v7);
\end{tikzpicture}}&\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$3$};
\node at (-0.4,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v5) at (-0.5,2.3) {$\left[\u(1)^{(1)}\right]$};
\node (v6) at (0.4,0.4) {\tiny{$2$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$4$};
\node at (-0.4,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw  (v8) edge (v1);
\draw  (v5) edge (v7);
\end{tikzpicture}}
\\ \hline
\raisebox{-.4\height}{\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.4,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v5) at (-0.5,2.3) {$\left[\u(1)^{(1)}\right]$};
\node (v6) at (0.4,0.4) {\tiny{$2$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$2$};
\node at (-0.4,0.9) {$\su(2)^{(1)}$};
\end{scope}
\draw  (v8) edge (v1);
\draw  (v5) edge (v7);
\end{tikzpicture}}&\raisebox{-.4\height}{}
\\ \hline
\end{tabular}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(5)$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\su(5)\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(5)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(5)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.7,0.4) {$\left[\su(5)^{(2)}\right]$};
\draw  (v3) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)$};
\begin{scope}[shift={(1.5,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(12)$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$\left[\su(2)\right]$};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\su(2)\right]$};
\draw  (v1) edge (v4);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\so(12)^{(2)}$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.8,0.4) {$\left[\su(2)^{(1)}\right]$};
\node (v4) at (-1.3,0.4) {\tiny{2}};
\draw [<-] (v3) edge (v4);
\draw  (v4) edge (v1);
\end{tikzpicture}
\ee
which carries a single $\su(2)^{(1)}$ flavor symmetry.
\item Consider the $6d$ SCFT configuration
\be
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node at (-0.45,0.85) {$\sp(0)$};
\begin{scope}[shift={(1.5,-0.05)}]
\node (v2) at (-0.5,0.45) {2};
\node at (-0.45,0.9) {$\su(7)$};
\end{scope}
\draw  (v1) edge (v2);
\node (v3) at (-2.3,0.4) {$\left[\su(2)\right]$};
\draw  (v3) edge (v1);
\node (v4) at (-0.5,-0.9) {$\left[\u(1)\right]$};
\draw  (v1) edge (v4);
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
\node (v1) at (4.6,-1.3) {\scriptsize{$x_8-x_9$}};
\node (v2) at (9.6,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (6,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\node (v1_4) at (10,1) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1);
\draw  (v1_1) edge (v1_2);
\draw  (v1_1) edge (v1_4);
\draw  (v1_3) edge (v4);
\draw[double]  (v2) -- (v1);
\begin{scope}[shift={(6.7,2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(12)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (1.5,2.4) {$\su(2)^{(1)}$};
\end{scope}
\node (v1) at (5,-2.3) {\scriptsize{$l-x_3-x_8-x_9$}};
\node (v2) at (10,-2.3) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw[double]  (v2) -- (v1);
\draw  (w4) edge (w2);
\end{tikzpicture}
\ee

\be\label{sp2}
\begin{tikzpicture}
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (13,0) {\scriptsize{$x_2-x_1$,\:\:$l-x_1-x_2-x_3$}};
\node (v1_3) at (6,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1);
\draw [double] (v1_1) -- (v1_2);
\draw  (v1_3) edge (v4);
\begin{scope}[shift={(7.9,1.7)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\node (w3) at (-0.5,0.9) {$\so(11)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.4,0.9) ellipse (3.5 and 0.7);
\begin{scope}[shift={(-0.6,0)}]
\node (w3) at (-0.5,0.9) {$\sp(2)^{(1)}$};
\end{scope}
\end{scope}
\node (v1) at (4.5,-1) {\scriptsize{$l-x_3-x_8-x_9$}};
\node (v2) at (9.5,-1) {\scriptsize{$2l-x_1-x_4-x_5-x_6-x_7-x_8,x_9-x_2$}};
\draw[double]  (v2) -- (v1);
\node (v3) at (14,-1) {\scriptsize{$x_8-x_9$}};
\draw[double]  (v2) -- (v3);
\draw  (w3) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (3.4,0.1) {\scriptsize{$x_8-x_9$}};
\node (v2) at (3.7,1.3) {\scriptsize{$x_7-x_8$}};
\node (v3) at (8,1.2) {\scriptsize{$2l-x_1-x_2-x_4-x_7-x_8-x_9$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (11,0) {\scriptsize{$x_1-x_4$,\:\:$l-x_1-x_3-x_4$}};
\node (v1_3) at (0,1.3) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v2);
\draw  (v4) edge (v5);
\node (v9) at (0.2,0.1) {\scriptsize{$l-x_3-x_7-x_8$}};
\draw[double]  (v5) -- (v1_1);
\draw  (v1_3) edge (v2);
\begin{scope}[shift={(3.9,2.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\end{scope}
\node (v6) at (5.2,-1.2) {\scriptsize{$2l-x_4-x_5-x_6-x_7-x_8-x_9,x_2-x_1$}};
\node (v7) at (5.2,-2.2) {\scriptsize{$3l-2x_2-x_3-x_4-x_5-x_6-x_7-x_8-x_9,l-x_1-x_2-x_3$}};
\draw (5.175,-1.35) -- (5.175,-2.075) (5.225,-2.075) -- (5.225,-1.35) (5.275,-1.35) -- (5.275,-2.075) (5.125,-2.075) -- (5.125,-1.35);
\node (v8) at (4,3.3) {\tiny{2}};
\draw  (w1) edge (v8);
\draw  (v8) edge (w2);
\draw  (w0) edge (w2);
\draw  (v3) edge (v5);
\draw  (v9) edge (v1_3);
\draw  (v9) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (3.4,0.1) {\scriptsize{$x_8-x_9$}};
\node (v3) at (8,1.2) {\scriptsize{$2l-x_1-x_2-x_4-x_7-x_8-x_9$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (11,0) {\scriptsize{$x_1-x_4$,\:\:$l-x_1-x_3-x_4$}};
\node (v1_3) at (2,1.2) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_8$}};
\draw  (v4) edge (v5);
\node (v9) at (0.2,0.1) {\scriptsize{$l-x_3-x_7-x_8$}};
\draw[double]  (v5) -- (v1_1);
\begin{scope}[shift={(3.9,2.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\end{scope}
\node (v6) at (5.2,-1.2) {\scriptsize{$2l-x_4-x_5-x_6-x_7-x_8-x_9,x_2-x_1$}};
\node (v7) at (5.2,-2.2) {\scriptsize{$3l-2x_2-x_3-x_4-x_5-x_6-x_7-x_8-x_9,l-x_1-x_2-x_3$}};
\draw (5.175,-1.35) -- (5.175,-2.075) (5.225,-2.075) -- (5.225,-1.35) (5.275,-1.35) -- (5.275,-2.075) (5.125,-2.075) -- (5.125,-1.35);
\node (v8) at (4,3.3) {\tiny{2}};
\draw  (w1) edge (v8);
\draw  (v8) edge (w2);
\draw  (w0) edge (w2);
\draw  (v3) edge (v5);
\draw  (v9) edge (v1_3);
\draw  (v9) edge (v1);
\draw  (v1_3) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (4.6,-1.3) {\scriptsize{$x_8-x_9$}};
\node (v2) at (9.6,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v3) at (7.9,0.1) {\scriptsize{$x_6-x_7$}};
\node (v4) at (7.9,1) {\scriptsize{$x_5-x_6$}};
\node (v5) at (4.4,0.1) {\scriptsize{$l-x_3-x_5-x_6$}};
\node (v1_1) at (13.6,0.7) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (10.1,0.7) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (4.4,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\node (v1_4) at (11.8,-0.5) {\scriptsize{$3l-x_1-2x_2-x_3-x_5-x_6-x_7-x_8-x_9$}};
\draw  (v3) edge (v4);
\draw  (v1_1) edge (v1_2);
\draw  (v1_1) edge (v1_4);
\draw  (v1_3) edge (v4);
\draw[double]  (v2) -- (v1);
\begin{scope}[shift={(7.2,1.9)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (2.6,2.2) {$\su(2)^{(1)}$};
\node (w5) at (0.3,2.2) {$\su(3)^{(1)}$};
\end{scope}
\node (v1) at (5,-2.3) {\scriptsize{$l-x_3-x_8-x_9$}};
\node (v2) at (10,-2.3) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw[double]  (v2) -- (v1);
\draw  (w4) edge (w2);
\draw  (v1_3) edge (v5);
\draw  (v5) edge (v3);
\draw  (v1_2) edge (v1_4);
\draw  (w5) edge (w2);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v2) at (5.5,6.5) {\scriptsize{$l-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (7.1,5.5) {\scriptsize{$l-x_4-x_5-x_6$}};
\node (v1_2) at (13.5,6.5) {\scriptsize{$x_2-x_1$,\:\:$x_4-x_5$}};
\node (v1_3) at (16.5,6.5) {\scriptsize{$x_3-x_2$,\:\:$x_5-x_6$}};
\node (v1_4) at (8.9,6.5) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw[double]  (v1_2) -- (v1_3);
\draw  (v1_4) edge (v2);
\node (v1) at (6.4,4.6) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (8.4,4.6) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (13.4,4.6) {\scriptsize{$l-x_1-x_4-x_7$,\:\:$l-x_2-x_5-x_7$,\:\:$l-x_3-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (8.98,4.6) -- (9.94,4.6);
\draw (8.98,4.56) -- (9.94,4.56);
\draw (8.98,4.64) -- (9.94,4.64);
\begin{scope}[shift={(9.4,7.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\end{scope}
\draw  (v2) edge (v1_1_1_1);
\draw  (v1_1_1_1) edge (v1_4);
\node (v3) at (15,5.7) {\scriptsize{$3l-x_2-2x_3-x_4-x_5-x_6-x_7-x_8-x_9,$}};
\node at (15,5.3) {\scriptsize{$3l-x_1-x_2-x_3-2x_4-x_5-x_7-x_8-x_9$}};
\draw [double] (v1_2) -- (v3);
\draw [double] (v3) -- (v1_3);
\node (v8) at (9.5,8.4) {\tiny{2}};
\draw  (w0) edge (w2);
\draw  (w2) edge (v8);
\draw  (v8) edge (w1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (8.1,-3) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (12.1,-3) {\scriptsize{$x_7-x_8$}};
\node (v1_1_1) at (10.1,-2) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-2x_7-x_8$}};
\node (v2) at (8.7,1.9) {\scriptsize{$l-x_7-x_8-x_9$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1_1_1) at (11.9,1.5) {\scriptsize{$l-x_4-x_5-x_6$}};
\node (v1_2) at (12.2,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (14.2,0) {\scriptsize{$x_3-x_2$}};
\node (v1_4) at (8.7,0.9) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v4) edge (v5);
\draw  (v1_2) edge (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_1_1) -- (v1_1);
\draw  (v1_4) edge (v2);
\draw  (v1) edge (v1_1_1);
\draw  (v1) edge (v1_1);
\begin{scope}[shift={(8.7,2.6)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (2.6,2.2) {$\su(3)^{(1)}$};
\node (w5) at (0.3,2.2) {$\su(3)^{(1)}$};
\end{scope}
\draw  (v2) edge (v1_1_1_1);
\node (v3) at (7,-0.9) {\scriptsize{$3l-x_1-x_2-x_3-2x_4-x_5-x_7-x_8-x_9$}};
\node (v6) at (13.2,-0.9) {\scriptsize{$3l-x_2-2x_3-x_4-x_5-x_6-x_7-x_8-x_9$}};
\draw  (v4) edge (v3);
\draw  (v3) edge (v5);
\draw  (v1_2) edge (v6);
\draw  (v1_3) edge (v6);
\draw  (w5) edge (w2);
\draw  (w2) edge (w4);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v2) at (5.5,6.5) {\scriptsize{$l-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (11,6.5) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (13.5,6.5) {\scriptsize{$x_2-x_1$,\:\:$x_4-x_5$}};
\node (v1_3) at (16.5,6.5) {\scriptsize{$x_3-x_2$,\:\:$x_5-x_6$}};
\node (v1_4) at (8.5,6.5) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw [double] (v1_1_1_1) -- (v1_2);
\draw[double]  (v1_2) -- (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_4) edge (v2);
\node (v1) at (7.3,5.4) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (7.3,4.5) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v4_1) at (14.3,5.4) {\scriptsize{$l-x_1-x_4-x_7$,\:\:$l-x_2-x_5-x_7$,\:\:$l-x_3-x_6-x_7$}};
\draw [double] (v1) -- (v1_1);
\node at (14.3,4.3) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9,$}};
\node at (14.3,4) {\scriptsize{$2l-x_1-x_3-x_4-x_6-x_8-x_9,$}};
\node at (14.3,3.7) {\scriptsize{$2l-x_2-x_3-x_5-x_6-x_8-x_9$}};
\begin{scope}[shift={(9.4,7.5)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\ff_4^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\end{scope}
\draw (14.275,5.2) -- (14.275,4.475) (14.325,4.475) -- (14.325,5.2) (14.375,5.2) -- (14.375,4.475) (14.225,4.475) -- (14.225,5.2);
\draw (14.425,5.2) -- (14.425,4.475) (14.175,4.475) -- (14.175,5.2);
\node (v8) at (9.5,8.4) {\tiny{3}};
\draw  (w0) edge (w2);
\draw  (w2) edge (v8);
\draw  (v8) edge (w1);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v2) at (7.6,4.5) {\scriptsize{$l-x_7-x_8-x_9$}};
\node (v1_1_1_1) at (4.5,6.2) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (7,6.2) {\scriptsize{$x_2-x_1$,\:\:$x_4-x_5$}};
\node (v1_3) at (10,6.2) {\scriptsize{$x_3-x_2$,\:\:$x_5-x_6$}};
\node (v1_4) at (12.3,4.5) {\scriptsize{$2l-x_1-x_2-x_3-x_4-x_5-x_6$}};
\draw [double] (v1_1_1_1) -- (v1_2);
\draw[double]  (v1_2) -- (v1_3);
\draw [double] (v1_4) -- (v2);
\node (v1) at (6,5.3) {\scriptsize{$x_8-x_9$}};
\node (v1_1) at (8,5.3) {\scriptsize{$x_7-x_8$}};
\node (v4_1) at (13,5.3) {\scriptsize{$l-x_1-x_4-x_7$,\:\:$l-x_2-x_5-x_7$,\:\:$l-x_3-x_6-x_7$}};
\draw  (v1) edge (v1_1);
\draw (8.58,5.3) -- (9.54,5.3);
\draw (8.58,5.26) -- (9.54,5.26);
\draw (8.58,5.34) -- (9.54,5.34);
\begin{scope}[shift={(8.9,6.8)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\sp(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (1.5,2.4) {$\su(2)^{(1)}$};
\end{scope}
\node (v3) at (14.8,6.2) {\scriptsize{$3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$}};
\draw [double] (v1_3) -- (v3);
\draw  (w4) edge (w2);
\end{tikzpicture}
\ee
Folding the $\so(12)^{(1)}$ part of (\ref{dkwtp}), we obtain
\be
\begin{tikzpicture}
\node (v1) at (4.6,-1.3) {\scriptsize{$x_8-x_9$}};
\node (v2) at (9.6,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (13,0) {\scriptsize{$x_2-x_1, l - x_1-x_2-x_3$}};
\node (v1_3) at (6,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1);
\draw [double] (v1_1) -- (v1_2);
\draw  (v1_3) edge (v4);
\draw[double]  (v2) -- (v1);
\begin{scope}[shift={(6.7,2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(11)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (1.5,2.4) {$\su(2)^{(1)}$};
\end{scope}
\node (v1) at (5,-2.3) {\scriptsize{$l-x_3-x_8-x_9$}};
\node (v2) at (10,-2.3) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw[double]  (v2) -- (v1);
\draw  (w4) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (4.6,-1.3) {\scriptsize{$x_8-x_9$}};
\node (v2) at (9.6,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_4-x_6$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (12,0) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (6,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\node (v1_4) at (10,1) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v3) edge (v4);
\draw  (v1_1) edge (v1_2);
\draw  (v1_1) edge (v1_4);
\draw  (v1_3) edge (v4);
\draw[double]  (v2) -- (v1);
\begin{scope}[shift={(6.7,2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (1.5,2.4) {$\su(2)^{(1)}$};
\end{scope}
\node (v1) at (5,-2.3) {\scriptsize{$l-x_3-x_8-x_9$}};
\node (v2) at (10,-2.3) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw[double]  (v2) -- (v1);
\draw  (w4) edge (w2);
\draw  (v4) edge (v1_1);
\end{tikzpicture}
\ee
Using (\ref{doub}), we obtain
\be
\begin{tikzpicture}
\node (v1) at (7.4,-3.3) {\scriptsize{$x_8-x_9$}};
\node (v2) at (2.6,-4.3) {\scriptsize{$l-x_3-x_8-x_9$}};
\node (v3) at (1.4,-0.4) {\scriptsize{$x_6-x_7$}};
\node (v4) at (3.4,-0.4) {\scriptsize{$x_5-x_6$}};
\node (v5) at (5.4,-0.4) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (8.4,-0.4) {\scriptsize{$x_1-x_4$,\:\:$l-x_1-x_3-x_4$}};
\node (v1_3) at (2.6,-3.3) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw[double]  (v5) -- (v1_1);
\draw [double] (v1_3) -- (v2);
\begin{scope}[shift={(4.4,1.8)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(9)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(3.1,1.4)}]
\node (w0) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(0.6,1.4)}]
\node (w) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\end{scope}
\node (v6) at (5.2,-1.3) {\scriptsize{$2l-x_4-x_5-x_6-x_7-x_8-x_9,x_2-x_1$}};
\node (v7) at (5.2,-2.4) {\scriptsize{$3l-2x_2-x_3-x_4-x_5-x_6-x_7-x_8-x_9,l-x_1-x_2-x_3$}};
\draw (5.175,-1.55) -- (5.175,-2.275) (5.225,-2.275) -- (5.225,-1.55) (5.275,-1.55) -- (5.275,-2.275) (5.125,-2.275) -- (5.125,-1.55);
\node (v8) at (4.5,2.7) {\tiny{2}};
\draw  (w1) edge (v8);
\draw  (v8) edge (w2);
\node (v9) at (3.4,0.7) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\draw  (v9) edge (v4);
\node (v10) at (7.4,-4.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\draw [double] (v1) -- (v10);
\draw  (w0) edge (w2);
\draw  (w) edge (w2);
\end{tikzpicture}
\ee
Using (\ref{dkwtp}), we obtain
\be
\begin{tikzpicture}
\node (v1) at (4.8,-1.7) {\scriptsize{$x_8-x_9$}};
\node (v2) at (9.8,-1.7) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v3) at (6.2,0.2) {\scriptsize{$x_6-x_7$}};
\node (v4) at (8.2,0.2) {\scriptsize{$x_5-x_6$}};
\node (v5) at (10.2,0.2) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (8.2,-0.8) {\scriptsize{$l-x_3-x_4-x_5$}};
\node (v1_2) at (4.8,-4.1) {\scriptsize{$x_2-x_1$}};
\node (v1_3) at (8.2,1.2) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\node (v1_4) at (5.3,-3.3) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v1_3) edge (v4);
\draw[double]  (v2) -- (v1);
\begin{scope}[shift={(6.7,2.7)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.5,1) node (v6) {} ellipse (3.3 and 1.9);
\node (w4) at (2.6,2.2) {$\su(2)^{(1)}$};
\node (w5) at (0.3,2.2) {$\su(2)^{(1)}$};
\node (w6) at (1.5,-0.5) {$\so(8)^{(1)}$};
\end{scope}
\node (v1) at (5.3,-2.5) {\scriptsize{$l-x_3-x_8-x_9$}};
\node (v2) at (10.3,-2.5) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw[double]  (v2) -- (v1);
\draw  (w4) edge (w2);
\draw  (v4) edge (v1_1);
\node (v7) at (10.3,-3.3) {\scriptsize{$2l-x_4-x_5-x_6-x_7-x_8-x_9$}};
\draw [double] (v1_4) -- (v7);
\node (v8) at (9.8,-4.1) {\scriptsize{$3l-2x_2-x_3-x_4-x_5-x_6-x_7-x_8-x_9$}};
\draw [double] (v1_2) -- (v8);
\draw  (w5) edge (w2);
\draw  (w2) edge (w6);
\end{tikzpicture}
\ee
Using (\ref{sp2}), we obtain
\be
\begin{tikzpicture}
\node (v3) at (11.3,-2) {\scriptsize{$x_6-x_7$}};
\node (v4) at (5.9,-3) {\scriptsize{$l-x_3-x_6-x_7$}};
\node (v5) at (6.2,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (8.2,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (11.2,0) {\scriptsize{$x_2-x_1$,\:\:$l-x_1-x_2-x_3$}};
\node (v1_3) at (5.9,-2) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9$}};
\draw  (v5) edge (v1_1);
\draw [double] (v1_1) -- (v1_2);
\draw [double] (v1_3) -- (v4);
\begin{scope}[shift={(7.1,1.7)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\sp(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (2.6,2.2) {$\su(2)^{(1)}$};
\node (w5) at (0.3,2.2) {$\su(2)^{(1)}$};
\end{scope}
\node (v1) at (4.8,-1) {\scriptsize{$l-x_3-x_8-x_9$}};
\node (v2) at (9.5,-1) {\scriptsize{$2l-x_1-x_4-x_5-x_6-x_7-x_8,x_9-x_2$}};
\draw[double]  (v2) -- (v1);
\node (v3_1) at (13.5,-1) {\scriptsize{$x_8-x_9$}};
\draw[double]  (v2) -- (v3_1);
\node (v6) at (8.2,1) {\scriptsize{$2l-x_1-x_2-x_6-x_7-x_8-x_9$}};
\draw  (v6) edge (v1_1);
\node (v7) at (11.3,-3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-2x_6-x_8-x_9$}};
\draw [double] (v3) -- (v7);
\draw  (w5) edge (w2);
\draw  (w2) edge (w4);
\end{tikzpicture}
\ee
Folding the $\so(7)^{(1)}$ part of (\ref{so7f}), we obtain
\be
\begin{tikzpicture}
\node (v1) at (3.4,0.1) {\scriptsize{$x_8-x_9$}};
\node (v2) at (3.7,1.3) {\scriptsize{$x_7-x_8$}};
\node (v3) at (7.1,1.2) {\scriptsize{$2l-x_1-x_2-x_4-x_7-x_8-x_9$}};
\node (v5) at (7.1,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (11,0) {\scriptsize{$x_1-x_4$,\:\:$l-x_1-x_3-x_4$,\:\:$x_5-x_6$}};
\node (v1_3) at (0,1.3) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw  (v1) edge (v2);
\node (v9) at (0.2,0.1) {\scriptsize{$l-x_3-x_7-x_8$}};
\draw  (v1_3) edge (v2);
\begin{scope}[shift={(3.9,2.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\end{scope}
\node (v6) at (5.2,-1.2) {\scriptsize{$2l-x_4-x_5-x_6-x_7-x_8-x_9,x_2-x_1$}};
\node (v7) at (5.2,-2.2) {\scriptsize{$3l-2x_2-x_3-x_4-x_5-x_6-x_7-x_8-x_9,l-x_1-x_2-x_3$}};
\draw (5.175,-1.35) -- (5.175,-2.075) (5.225,-2.075) -- (5.225,-1.35) (5.275,-1.35) -- (5.275,-2.075) (5.125,-2.075) -- (5.125,-1.35);
\node (v8) at (4,3.3) {\tiny{2}};
\draw  (w1) edge (v8);
\draw  (v8) edge (w2);
\draw  (w0) edge (w2);
\draw  (v3) edge (v5);
\draw  (v9) edge (v1_3);
\draw  (v9) edge (v1);
\draw (7.65,0) -- (8.7,0) (8.7,-0.05) -- (7.65,-0.05) (7.65,0.05) -- (8.7,0.05);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8,$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7,$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v1_3) at (2,1) {\scriptsize{$l-x_1-x_5-x_6,\:\:l-x_1-x_4-x_7$}};
\draw[double]  (v1) -- (v2);
\draw[double]  (v2) -- (v3);
\draw[double]  (v3) -- (v4);
\draw[double]  (v1_3) -- (v2);
\node at (4,-0.3) {\scriptsize{$x_4-x_5$}};
\node at (2,-0.3) {\scriptsize{$x_1-x_4$}};
\node at (-0.3,-0.3) {\scriptsize{$l-x_1-x_2-x_3$}};
\begin{scope}[shift={(1.4,1.7)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)_0^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\node (w3) at (-0.5,0.9) {$\su(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.4,0.9) ellipse (3.5 and 0.7);
\begin{scope}[shift={(-0.6,0)}]
\node (w3) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\end{scope}
\node (v6) at (2.5,-2.4) {\scriptsize{$x_2-x_3$}};
\node (v5) at (2.5,-1.3) {\scriptsize{$3l-x_1-2x_2-x_4-x_5-x_6-x_7-x_8-x_9$}};
\draw [double] (v5) -- (v6);
\draw  (w3) edge (w2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8,$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7,$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v1_3) at (-0.3,0.3) {\scriptsize{$l-x_1-x_5-x_6,$}};
\draw[double]  (v2) -- (v3);
\draw[double]  (v3) -- (v4);
\node at (4,-0.3) {\scriptsize{$x_4-x_5$}};
\node at (2,-0.3) {\scriptsize{$x_1-x_4$}};
\node at (-0.3,-0.3) {\scriptsize{$l-x_1-x_2-x_3,$}};
\node at (-0.3,-0.6) {\scriptsize{$l-x_1-x_4-x_7$}};
\begin{scope}[shift={(1.2,0.9)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)_0^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\node (w3) at (-0.5,0.9) {$\su(7)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.4,0.9) ellipse (3.5 and 0.7);
\begin{scope}[shift={(-0.6,0)}]
\node (w3) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\end{scope}
\node (v6) at (2.5,-2.4) {\scriptsize{$x_2-x_3$}};
\node (v5) at (2.5,-1.3) {\scriptsize{$3l-x_1-2x_2-x_4-x_5-x_6-x_7-x_8-x_9$}};
\draw [double] (v5) -- (v6);
\draw  (w3) edge (w2);
\draw (0.65,0) -- (1.4,0) (1.4,-0.05) -- (0.65,-0.05) (0.65,0.05) -- (1.4,0.05);
\draw (0.65,-0.1) -- (1.4,-0.1);
\end{tikzpicture}
\ee

\be\label{su6t}
\begin{tikzpicture}
\node (v1) at (0.2,0) {\scriptsize{$l-x_1-x_2-x_4,$}};
\node (v2) at (3.2,0) {\scriptsize{$x_4-x_5,$}};
\node (v1_2) at (5.6,0) {\scriptsize{$x_5-x_9$,}};
\node at (0.2,-0.4) {\scriptsize$l-x_2-x_3-x_6$};
\node at (6.1,-0.4) {\scriptsize$l-x_2-x_7-x_8$};
\node (v3) at (3.2,1.2) {\scriptsize{$x_1-x_4$}};
\draw[double]  (v1) -- (v2);
\draw[double]  (v2) -- (v1_2);
\draw[double]  (v3) -- (v2);
\node (v1) at (2.7,-1.5) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (4.7,-1.5) {\scriptsize{$x_7-x_8$}};
\node at (2.3,-1.8) {\scriptsize{$l-x_1-x_4-x_7,$}};
\node at (2.3,-2.1) {\scriptsize$l-x_2-x_5-x_7,$};
\node at (2.3,-2.4) {\scriptsize$l-x_3-x_6-x_7$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(1.8,2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(6)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (1.5,2.4) {$\su(2)^{(1)}$};
\end{scope}
\draw  (w1) edge (w2);
\node at (3.2,-0.4) {\scriptsize{$x_2-x_1$}};
\draw  (w4) edge (w2);
\node (v6) at (6.3,-3.1) {\scriptsize{$x_3-x_6$}};
\node (v5) at (2,-3.1) {\scriptsize{$3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$}};
\draw [double] (v5) -- (v6);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_3-x_7,$}};
\node (v2) at (2.1,0) {\scriptsize{$x_2-x_4,$}};
\node (v3) at (4.8,0) {\scriptsize{$x_9-x_2$}};
\node (v1_3) at (0,0.3) {\scriptsize{$x_1-x_5,$}};
\draw[double]  (v2) -- (v3);
\node at (2.6,-0.3) {\scriptsize{$l-x_1-x_3-x_9$}};
\node at (0,-0.3) {\scriptsize{$x_4-x_8,$}};
\node at (-0.3,-0.6) {\scriptsize{$l-x_2-x_6-x_9$}};
\draw (0.65,0) -- (1.5,0) (1.5,-0.05) -- (0.65,-0.05) (0.65,0.05) -- (1.5,0.05);
\draw (0.65,-0.1) -- (1.5,-0.1);
\begin{scope}[shift={(0.7,0.7)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.3,0)}]
\node (w3) at (-0.5,0.9) {$\su(5)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.4,0.9) ellipse (3.5 and 0.7);
\begin{scope}[shift={(-0.6,0)}]
\node (w3) at (-0.5,0.9) {$\su(5)^{(2)}$};
\end{scope}
\draw  (w3) edge (w2);
\end{scope}
\begin{scope}[shift={(0,-1.7)}]
\node (v1) at (0,0) {\scriptsize{$x_3-x_4,$}};
\node (v2) at (2.1,0) {\scriptsize{$x_1-x_3,$}};
\node (v3) at (4.8,0) {\scriptsize{$l-x_1-x_5-x_6$}};
\node (v1_3) at (0,0.3) {\scriptsize{$x_6-x_5,$}};
\draw[double]  (v2) -- (v3);
\node at (2.1,-0.3) {\scriptsize{$x_5-x_7$}};
\node at (0,-0.3) {\scriptsize{$x_7-x_8,$}};
\node at (-0.3,-0.6) {\scriptsize{$l-x_1-x_2-x_9$}};
\draw (0.65,0) -- (1.5,0) (1.5,-0.05) -- (0.65,-0.05) (0.65,0.05) -- (1.5,0.05);
\draw (0.65,-0.1) -- (1.5,-0.1);
\end{scope}
\end{tikzpicture}
\ee

\be\label{dire}
\begin{tikzpicture}
\node (v1) at (0,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (2,0) {\scriptsize{$x_7-x_8$}};
\node (v3) at (4,0) {\scriptsize{$x_6-x_7$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v1_1) at (8,0) {\scriptsize{$x_1-x_5$}};
\node (v1_2) at (10,0) {\scriptsize{$x_2-x_1$,}};
\draw[double]  (v1) -- (v2);
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw[double]  (v1_1) -- (v1_2);
\node at (-0.2,-0.4) {\scriptsize$2l-x_1-x_2-x_4$};
\node at (10,-0.4) {\scriptsize$l-x_1-x_2-x_3$};
\node at (-0.4,-0.7) {\scriptsize{$-x_5-x_6-x_7$}};
\begin{scope}[shift={(3.2,0.9)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(12)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [<-] (w1) edge (v8);
\draw  (v8) edge (w2);
\end{scope}
\draw  (v4) edge (v1_1);
\node (v1) at (2.6,-1.5) {\scriptsize{$x_2-x_4,$}};
\node (v2) at (4.8,-1.5) {\scriptsize{$x_4-x_9,$}};
\node at (2.1,-1.8) {\scriptsize{$l-x_2-x_3-x_4$}};
\node at (6.3,-1.8) {\scriptsize$2l-x_1-x_2-x_5-x_6-x_7-x_8$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\end{tikzpicture}
\ee
Folding the $\su(6)^{(2)}$ part in (\ref{su6t}), we obtain
\be
\begin{tikzpicture}
\node (v1) at (6.1,0.4) {\scriptsize{$l-x_1-x_2-x_4,$}};
\node (v2) at (3.2,0) {\scriptsize{$x_4-x_5,$}};
\node (v1_2) at (5.6,0) {\scriptsize{$x_5-x_9$,}};
\node at (6.1,-0.8) {\scriptsize$l-x_2-x_3-x_6$};
\node at (6.1,-0.4) {\scriptsize$l-x_2-x_7-x_8,$};
\node (v3) at (1,0) {\scriptsize{$x_1-x_4$}};
\draw[double]  (v3) -- (v2);
\node (v1) at (2.7,-1.5) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (4.7,-1.5) {\scriptsize{$x_7-x_8$}};
\node at (2.3,-1.8) {\scriptsize{$l-x_1-x_4-x_7,$}};
\node at (2.3,-2.1) {\scriptsize$l-x_2-x_5-x_7,$};
\node at (2.3,-2.4) {\scriptsize$l-x_3-x_6-x_7$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(2.2,1.4)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(5)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (1.5,2.4) {$\su(2)^{(1)}$};
\end{scope}
\draw  (w1) edge (w2);
\node at (3.2,-0.4) {\scriptsize{$x_2-x_1$}};
\draw  (w4) edge (w2);
\node (v6) at (7,-3.1) {\scriptsize{$x_3-x_6$}};
\node (v5) at (2.7,-3.1) {\scriptsize{$3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$}};
\draw [double] (v5) -- (v6);
\draw (3.95,-0.05) -- (4.8,-0.05) (4.8,-0.1) -- (3.95,-0.1) (3.95,0) -- (4.8,0);
\draw (3.95,-0.15) -- (4.8,-0.15);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (1.8,-0.3) {\scriptsize{$2l-x_1-x_2-x_4-x_7-x_8-x_9$}};
\node (v2) at (5.6,-0.3) {\scriptsize{$x_4-x_5$}};
\node (v1_2) at (8,-0.3) {\scriptsize{$x_5-x_6$}};
\node (v3) at (5.6,0.9) {\scriptsize{$x_1-x_4,\:\:l-x_1-x_3-x_4$}};
\draw[]  (v1) -- (v2);
\draw[]  (v2) -- (v1_2);
\draw[double]  (v3) -- (v2);
\node (v1) at (2.6,-1.5) {\scriptsize{$x_2-x_1,$}};
\node (v2) at (5.4,-1.5) {\scriptsize{$l-x_1-x_2-x_3,$}};
\node at (1.2,-1.9) {\scriptsize{$2l-x_4-x_5-x_6-x_7-x_8-x_9$}};
\node at (7.1,-1.9) {\scriptsize$3l-2x_2-x_3-x_4-x_5-x_6-x_7-x_8-x_9$};
\node at (3.5,-3.5) {\scriptsize$x_8-x_9$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(3.9,2.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\end{scope}
\node (v6) at (5.8,-3.1) {\scriptsize{$x_7-x_8$}};
\node (v5) at (2,-3.1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7,$}};
\draw [double] (v5) -- (v6);
\node (v4) at (8,-3.1) {\scriptsize{$x_1-x_7,$}};
\draw [double] (v6) -- (v4);
\node at (8.5,-3.5) {\scriptsize$l-x_1-x_3-x_7$};
\draw  (w1) edge (v8);
\draw  (v8) edge (w2);
\draw  (w0) edge (w2);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (0.5,0) {\scriptsize{$l-x_1-x_2-x_4,$}};
\node (v2) at (3.4,0) {\scriptsize{$x_2-x_5$}};
\node (v1_2) at (5.8,0) {\scriptsize{$x_5-x_9$,}};
\node at (0.5,-0.4) {\scriptsize$l-x_2-x_3-x_6$};
\node at (6.3,-0.4) {\scriptsize$l-x_2-x_7-x_8$};
\node (v3) at (6.5,-4.3) {\scriptsize{$x_1-x_4$}};
\draw[double]  (v1) -- (v2);
\node (v1_1) at (2.7,-1.5) {\scriptsize{$x_8-x_9,$}};
\node (v2_1) at (4.7,-1.5) {\scriptsize{$x_7-x_8$}};
\node at (2.3,-1.8) {\scriptsize{$l-x_1-x_4-x_7,$}};
\node at (2.3,-2.1) {\scriptsize$l-x_2-x_5-x_7,$};
\node at (2.3,-2.4) {\scriptsize$l-x_3-x_6-x_7$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(2.2,1.2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (2.6,2.2) {$\su(2)^{(1)}$};
\node (w5) at (0.3,2.2) {$\su(2)^{(1)}$};
\end{scope}
\draw  (w1) edge (w2);
\node (v4) at (2.2,-4.3) {\scriptsize{$3l-2x_1-x_2-x_3-x_5-x_6-x_7-x_8-x_9$}};
\draw  (w4) edge (w2);
\node (v6_1) at (6.5,-3.3) {\scriptsize{$x_3-x_6$}};
\node (v5) at (2.2,-3.3) {\scriptsize{$3l-x_1-x_2-2x_3-x_4-x_5-x_7-x_8-x_9$}};
\draw [double] (v5) -- (v6_1);
\draw [double] (v2) -- (v1_2);
\draw [double] (v4) -- (v3);
\draw  (w5) edge (w2);
\end{tikzpicture}
\ee
Using (\ref{dire}), we obtain
\be
\begin{tikzpicture}
\node (v1) at (2,-0.4) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\node (v2) at (2.6,-2.7) {\scriptsize{$x_5-x_6$}};
\node (v3) at (4.6,-2.7) {\scriptsize{$x_1-x_5$}};
\node (v4) at (3.3,0) {\scriptsize{$x_8-x_9,$}};
\node (v1_1) at (5.3,0) {\scriptsize{$x_7-x_8$}};
\node (v1_2) at (7.3,0) {\scriptsize{$x_2-x_7$,}};
\draw  (v2) edge (v3);
\draw[double]  (v1_1) -- (v1_2);
\node (v5) at (3.6,-3.6) {\scriptsize$3l-2x_1-x_2-x_3-x_4-x_5-x_7-x_8-x_9$};
\node at (7.6,-0.4) {\scriptsize$l-x_2-x_3-x_7$};
\begin{scope}[shift={(2.8,1.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\end{scope}
\node (v1_3) at (2.6,-1.5) {\scriptsize{$x_2-x_4,$}};
\node (v2_1) at (4.8,-1.5) {\scriptsize{$x_4-x_9,$}};
\node at (2.1,-1.8) {\scriptsize{$l-x_2-x_3-x_4$}};
\node at (6.3,-1.8) {\scriptsize$2l-x_1-x_2-x_5-x_6-x_7-x_8$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\draw  (v2) edge (v5);
\draw  (v5) edge (v3);
\draw [double] (v4) -- (v1_1);
\draw  (w0) edge (w2);
\draw  (w2) edge (v8);
\draw [->] (v8) edge (w1);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (1.8,-0.4) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7,$}};
\node (v2) at (2.1,-2.7) {\scriptsize{$x_5-x_6$}};
\node (v3) at (4.1,-2.7) {\scriptsize{$x_1-x_5$}};
\node (v4) at (3.3,0) {\scriptsize{$x_8-x_9,$}};
\node (v1_1) at (5.5,0) {\scriptsize{$x_7-x_8$}};
\node (v1_2) at (3.3,0.4) {\scriptsize{$x_2-x_7$,}};
\draw  (v2) edge (v3);
\node (v5) at (6.2,-3.6) {\scriptsize$2l-x_1-x_2-x_4-x_7-x_8-x_9$};
\node at (2.8,-0.8) {\scriptsize$l-x_2-x_3-x_7$};
\begin{scope}[shift={(2.8,1.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\end{scope}
\node (v1_3) at (2.6,-1.6) {\scriptsize{$x_2-x_4,$}};
\node (v2_1) at (4.8,-1.6) {\scriptsize{$x_4-x_9,$}};
\node at (2.1,-1.9) {\scriptsize{$l-x_2-x_3-x_4$}};
\node at (6.3,-1.9) {\scriptsize$2l-x_1-x_2-x_5-x_6-x_7-x_8$};
\draw (3.295,-1.65) -- (4.105,-1.65);
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.615) -- (4.105,-1.615);
\draw (3.295,-1.585) -- (4.105,-1.585);
\draw  (v5) edge (v3);
\draw  (w0) edge (w2);
\draw  (w2) edge (v8);
\draw [->] (v8) edge (w1);
\node (v6) at (2.1,-3.6) {\scriptsize$l-x_1-x_3-x_5$};
\draw  (v2) edge (v6);
\draw  (v6) edge (v5);
\begin{scope}[shift={(0.7,1.5)}]
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\end{scope}
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (3.3,-0.4) {\scriptsize{$x_7-x_8,$}};
\node (v2) at (2.2,-4.2) {\scriptsize{$l-x_3-x_5-x_8$}};
\node at (5.5,-3) {\scriptsize{$l-x_1-x_3-x_9,$}};
\node (v4) at (3.3,0) {\scriptsize{$x_3-x_6,$}};
\node (v1_1) at (6.1,0) {\scriptsize{$l-x_2-x_3-x_3$}};
\node (v1_2) at (3.3,0.4) {\scriptsize{$x_2-x_4$,}};
\node at (2.8,-0.8) {\scriptsize$l-x_1-x_5-x_9$};
\begin{scope}[shift={(2.3,1.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\end{scope}
\node (v1_3) at (2.7,-1.9) {\scriptsize{$x_9-x_1$}};
\node (v2_1) at (4.9,-1.9) {\scriptsize{$x_1-x_4,$}};
\node (v7) at (0.1,-1.9) {\scriptsize{$l-x_7-x_8-x_9$}};
\node at (5.4,-2.3) {\scriptsize$l-x_2-x_5-x_9$};
\draw (3.395,-1.95) -- (4.205,-1.95);
\draw (3.395,-1.85) -- (4.205,-1.85);
\draw (3.395,-1.915) -- (4.205,-1.915);
\draw (3.395,-1.885) -- (4.205,-1.885);
\draw  (w0) edge (w2);
\draw  (w2) edge (v8);
\draw [] (v8) edge (w1);
\node (v6) at (2.2,-3.8) {\scriptsize$l-x_5-x_6-x_7,$};
\begin{scope}[shift={(0.7,1.5)}]
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\end{scope}
\node at (5.4,-1.5) {\scriptsize$l-x_3-x_6-x_9,$};
\draw  (v7) edge (v1_3);
\node at (5.5,-3.3) {\scriptsize{$l-x_1-x_3-x_9,$}};
\node at (5.1,-3.6) {\scriptsize{$x_3-x_2,$}};
\node at (5.1,-3.9) {\scriptsize{$x_3-x_2,$}};
\node at (5.1,-4.2) {\scriptsize{$x_5-x_6,$}};
\node at (5.1,-4.5) {\scriptsize{$x_5-x_6,$}};
\node at (5.1,-4.8) {\scriptsize{$x_6-x_4,$}};
\node at (5.1,-5.1) {\scriptsize{$x_6-x_4$}};
\begin{scope}[shift={(0.2,-2.4)}]
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\end{scope}
\begin{scope}[shift={(0.2,-2.535)}]
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\end{scope}
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1_1) at (2.8,0.2) {\scriptsize{$x_1-x_5,$}};
\node (v2_1) at (5,0.2) {\scriptsize{$x_9-x_1$}};
\node at (2.4,-0.1) {\scriptsize{$l-x_2-x_6-x_9,$}};
\node at (2.4,-0.4) {\scriptsize$l-x_3-x_7-x_9,$};
\node at (2.4,-0.7) {\scriptsize$l-x_4-x_8-x_9$};
\draw (3.495,0.15) -- (4.305,0.15);
\draw (3.495,0.25) -- (4.305,0.25);
\draw (3.495,0.185) -- (4.305,0.185);
\draw (3.495,0.215) -- (4.305,0.215);
\begin{scope}[shift={(2.2,1.2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (2.6,2.2) {$\su(3)^{(2)}$};
\node (w5) at (0.3,2.2) {$\su(3)^{(2)}$};
\end{scope}
\draw  (w1) edge (w2);
\draw  (w4) edge (w2);
\draw  (w5) edge (w2);
\begin{scope}[shift={(0,-1.8)}]
\node (v1_1) at (2.8,0.2) {\scriptsize{$x_2-x_5,$}};
\node (v2_1) at (5.7,0.2) {\scriptsize{$l-x_2-x_3-x_4$}};
\node at (2.8,-0.1) {\scriptsize{$x_3-x_8,$}};
\node at (2.8,-0.4) {\scriptsize$x_4-x_7,$};
\node at (2.4,-0.7) {\scriptsize$l-x_1-x_6-x_9$};
\draw (3.495,0.15) -- (4.305,0.15);
\draw (3.495,0.25) -- (4.305,0.25);
\draw (3.495,0.185) -- (4.305,0.185);
\draw (3.495,0.215) -- (4.305,0.215);
\end{scope}
\begin{scope}[shift={(0,-3.5)}]
\node (v1_1) at (2.8,0.2) {\scriptsize{$x_8-x_5,$}};
\node (v2_1) at (5.7,0.2) {\scriptsize{$l-x_3-x_6-x_8$}};
\node at (2.8,-0.1) {\scriptsize{$x_3-x_2,$}};
\node at (2.8,-0.4) {\scriptsize$x_6-x_7,$};
\node at (2.4,-0.7) {\scriptsize$l-x_3-x_6-x_8$};
\draw (3.495,0.15) -- (4.305,0.15);
\draw (3.495,0.25) -- (4.305,0.25);
\draw (3.495,0.185) -- (4.305,0.185);
\draw (3.495,0.215) -- (4.305,0.215);
\end{scope}
\begin{scope}[shift={(0,-5.2)}]
\node (v1_1) at (2.8,0.2) {\scriptsize{$x_7-x_5,$}};
\node (v2_1) at (5.7,0.2) {\scriptsize{$l-x_4-x_6-x_7$}};
\node at (2.8,-0.1) {\scriptsize{$x_4-x_2,$}};
\node at (2.8,-0.4) {\scriptsize$x_6-x_8,$};
\node at (2.4,-0.7) {\scriptsize$l-x_1-x_3-x_9$};
\draw (3.495,0.15) -- (4.305,0.15);
\draw (3.495,0.25) -- (4.305,0.25);
\draw (3.495,0.185) -- (4.305,0.185);
\draw (3.495,0.215) -- (4.305,0.215);
\end{scope}
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (2.7,-0.4) {\scriptsize{$l-x_2-x_5-x_9,$}};
\node (v3) at (4,-1.7) {\scriptsize{$l-x_3-x_5-x_6$}};
\node (v4) at (2.7,0) {\scriptsize{$l-x_1-x_5-x_8,$}};
\node (v1_1) at (5.5,0) {\scriptsize{$x_5-x_6$}};
\node (v1_2) at (3.2,0.4) {\scriptsize{$x_6-x_3$,}};
\node (v5) at (6.1,-2.6) {\scriptsize$l-x_2-x_7-x_8$};
\node at (2.7,-0.8) {\scriptsize$l-x_4-x_5-x_7$};
\begin{scope}[shift={(2.8,1.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\end{scope}
\draw  (v5) edge (v3);
\draw  (w0) edge (w2);
\draw  (w2) edge (v8);
\draw [->] (v8) edge (w1);
\node (v6) at (2,-2.6) {\scriptsize$l-x_1-x_4-x_9$};
\draw  (v6) edge (v5);
\begin{scope}[shift={(0.7,1.5)}]
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\end{scope}
\draw  (v3) edge (v6);
\node (v9) at (4,-3.5) {\scriptsize{$x_7-x_8,\:x_1-x_4$}};
\node (v2) at (2,-4.5) {\scriptsize{$x_2-x_7,\:x_4-x_9$}};
\node (v7) at (6.6,-4.5) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7,$}};
\node at (5.5,-4.9) {\scriptsize{$l-x_1-x_2-x_3$}};
\draw  [double](v2) -- (v7);
\draw  [double](v7) -- (v9);
\draw [double] (v9) -- (v2);
\end{tikzpicture}
\ee
Folding $\so(12)^{(1)}$ part of (\ref{dkwtp}), we obtain
\be
\begin{tikzpicture}
\node (v1) at (4.6,-1.3) {\scriptsize{$x_8-x_9$}};
\node (v2) at (9.6,-1.3) {\scriptsize{$3l-x_1-x_2-x_3-x_4-x_5-x_6-x_7-2x_8$}};
\node (v4) at (6,0) {\scriptsize{$x_5-x_6$}};
\node (v5) at (8,0) {\scriptsize{$x_4-x_5$}};
\node (v1_1) at (10,0) {\scriptsize{$x_1-x_4$}};
\node (v1_2) at (13,0) {\scriptsize{$x_2-x_1, l - x_1-x_2-x_3$}};
\node (v1_3) at (6,1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_8-x_9,\:x_6-x_7$}};
\draw  (v4) edge (v5);
\draw  (v5) edge (v1_1);
\draw [double] (v1_1) -- (v1_2);
\draw [double] (v1_3) -- (v4);
\draw[double]  (v2) -- (v1);
\begin{scope}[shift={(6.7,2)}]
\begin{scope}[shift={(4.4,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(-0.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (w1) edge (w2);
\draw  (1.4,1.4) node (v6) {} ellipse (3.8 and 1.4);
\node (w4) at (1.5,2.4) {$\su(2)^{(1)}$};
\end{scope}
\node (v1) at (5,-2.3) {\scriptsize{$l-x_3-x_8-x_9$}};
\node (v2) at (10,-2.3) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7$}};
\draw[double]  (v2) -- (v1);
\draw  (w4) edge (w2);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (0.5,0) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (4.8,0) {\scriptsize{$x_6-x_7$}};
\node (v1_2) at (6.9,0) {\scriptsize{$x_2-x_6$,}};
\node at (-0.3,-0.4) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (7.4,-0.4) {\scriptsize$l-x_2-x_3-x_6$};
\node (v3) at (6.1,-3.7) {\scriptsize{$x_1-x_5$}};
\node (v6) at (2.8,0) {\scriptsize$x_7-x_8$};
\draw[double]  (v1) -- (v6);
\node (v1_1) at (2.5,-1.3) {\scriptsize{$x_4-x_9,$}};
\node (v2_1) at (4.7,-1.3) {\scriptsize{$x_2-x_4,$}};
\node at (1,-1.7) {\scriptsize{$2l-x_1-x_2-x_5-x_6-x_7-x_8$}};
\node at (5.3,-1.7) {\scriptsize$l-x_2-x_3-x_4$};
\draw (3.195,-1.35) -- (4.005,-1.35);
\draw (3.195,-1.25) -- (4.005,-1.25);
\draw (3.195,-1.315) -- (4.005,-1.315);
\draw (3.195,-1.285) -- (4.005,-1.285);
\begin{scope}[shift={(1.7,1.3)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(3.1,1.4)}]
\node (w0) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(0.6,1.4)}]
\node (w) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\end{scope}
\node (v4) at (1.8,-3.7) {\scriptsize{$3l-2x_1-x_2-x_3-x_4-x_6-x_7-x_8-x_9$}};
\node (v6_1_1) at (5.5,-2.7) {\scriptsize{$l-x_1-x_3-x_5$}};
\node (v5) at (1.2,-2.7) {\scriptsize{$2l-x_2-x_4-x_6-x_7-x_8-x_9$}};
\draw [double] (v5) -- (v6_1_1);
\draw [double] (v2) -- (v1_2);
\draw [double] (v4) -- (v3);
\draw  (v2) edge (v6);
\draw  (w) edge (w2);
\draw  (w2) edge (w0);
\draw  (w2) edge (v8);
\draw [->] (v8) edge (w1);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (2.9,-0.1) {\scriptsize{$x_8-x_9,$}};
\node (v2) at (5,-0.1) {\scriptsize{$x_7-x_8$}};
\node (v3) at (7,-0.1) {\scriptsize{$x_6-x_7$}};
\node (v4) at (2.5,0.3) {\scriptsize{$l-x_3-x_6-x_7,$}};
\node (v1_1) at (4.9,-2.8) {\scriptsize{$x_1-x_5$}};
\node (v1_2) at (6.9,-2.8) {\scriptsize{$x_2-x_1$,}};
\draw  (v2) edge (v3);
\draw[double]  (v1_1) -- (v1_2);
\node at (1.8,-0.5) {\scriptsize$2l-x_1-x_2-x_4-x_5-x_6-x_7$};
\node at (6.9,-3.2) {\scriptsize$l-x_1-x_2-x_3$};
\begin{scope}[shift={(2.8,1.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(4)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\fg_2^{(1)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\end{scope}
\node (v1) at (2.6,-1.5) {\scriptsize{$x_2-x_4,$}};
\node (v2) at (4.8,-1.5) {\scriptsize{$x_4-x_9,$}};
\node at (2.1,-1.8) {\scriptsize{$l-x_2-x_3-x_4$}};
\node at (6.3,-1.8) {\scriptsize$2l-x_1-x_2-x_5-x_6-x_7-x_8$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(0.3,1.4)}]
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.52) -- (4.105,-1.52);
\draw (3.295,-1.485) -- (4.105,-1.485);
\end{scope}
\node (v5) at (2.9,-2.8) {\scriptsize$x_5-x_9,$};
\node at (1.9,-3.2) {\scriptsize$2l-x_1-x_2-x_4-x_6-x_7-x_8$};
\draw[double] (v5) -- (v1_1);
\draw  (w1) edge (v8);
\draw  (v8) edge (w2);
\draw  (w0) edge (w2);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (1.8,-0.3) {\scriptsize{$2l-x_1-x_2-x_4-x_7-x_8-x_9$}};
\node (v2) at (5.6,-0.3) {\scriptsize{$x_4-x_5$}};
\node (v1_2) at (8,-0.3) {\scriptsize{$x_5-x_6$}};
\node (v3) at (5.6,0.9) {\scriptsize{$x_1-x_4,\:\:l-x_1-x_3-x_4$}};
\draw[]  (v1) -- (v2);
\draw[]  (v2) -- (v1_2);
\draw[double]  (v3) -- (v2);
\node (v1) at (2.6,-1.5) {\scriptsize{$x_2-x_1,$}};
\node (v2) at (5.4,-1.5) {\scriptsize{$l-x_1-x_2-x_3,$}};
\node at (1.2,-1.9) {\scriptsize{$2l-x_4-x_5-x_6-x_7-x_8-x_9$}};
\node at (7.1,-1.9) {\scriptsize$3l-2x_2-x_3-x_4-x_5-x_6-x_7-x_8-x_9$};
\node at (3.5,-3.5) {\scriptsize$x_8-x_9,$};
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\begin{scope}[shift={(3.9,2.4)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(7)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\end{scope}
\node (v6) at (5.8,-3.1) {\scriptsize{$x_7-x_8$}};
\node (v5) at (2,-3.1) {\scriptsize{$2l-x_1-x_2-x_4-x_5-x_6-x_7,$}};
\node (v4) at (3.5,-3.9) {\scriptsize{$x_1-x_7,$}};
\node at (3,-4.3) {\scriptsize$l-x_1-x_3-x_7$};
\draw  (w1) edge (v8);
\draw  (v8) edge (w2);
\draw  (w0) edge (w2);
\begin{scope}[shift={(1,-1.6)}]
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\end{scope}
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v1) at (5.5,5) {\scriptsize{$l-x_1-x_2-x_3$}};
\node (v1_1) at (8.4,5) {\scriptsize{$x_1-x_4,$}};
\node (v4_1) at (10.8,5) {\scriptsize{$x_4-x_7,$}};
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\node at (8.4,4.6) {\scriptsize{$x_2-x_5,$}};
\node at (8.4,4.2) {\scriptsize{$x_3-x_6$}};
\node at (10.8,4.6) {\scriptsize{$x_5-x_8,$}};
\node at (10.8,4.2) {\scriptsize{$x_6-x_9$}};
\begin{scope}[shift={(-2.4,0)}]
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\end{scope}
\begin{scope}[shift={(0,-2)}]
\node (v1) at (5.3,3) {\scriptsize{$l-x_1-x_4-x_7$}};
\node (v1_1) at (7.8,5) {\scriptsize{$l-x_1-x_5-x_8,$}};
\node (v4_1) at (10.8,5) {\scriptsize{$x_2-x_3,$}};
\draw (9.08,5) -- (10.04,5);
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,5.04) -- (10.04,5.04);
\node at (7.8,4.6) {\scriptsize{$l-x_2-x_5-x_7,$}};
\node at (7.8,4.2) {\scriptsize{$l-x_2-x_4-x_8$}};
\node at (10.8,4.6) {\scriptsize{$x_5-x_6,$}};
\node at (10.8,4.2) {\scriptsize{$x_8-x_9$}};
\begin{scope}[shift={(0,-0.08)}]
\draw (9.08,4.96) -- (10.04,4.96);
\draw (9.08,4.92) -- (10.04,4.92);
\draw (9.08,5) -- (10.04,5);
\end{scope}
\end{scope}
\begin{scope}[shift={(6.7,6.2)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(3)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{3}};
\end{scope}
\node (v2) at (9.6,1) {\scriptsize{$2l-x_2-x_3-x_5-x_6-x_8-x_9$}};
\draw [double] (v1) -- (v2);
\draw  (w0) edge (w2);
\draw  (w2) edge (v8);
\draw [->] (v8) edge (w1);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v2) at (5.8,6.5) {\scriptsize{$x_9-x_7$}};
\node (v1_1_1_1) at (11.3,6.5) {\scriptsize{$x_2-x_3$}};
\node (v1_2) at (13.5,6.5) {\scriptsize{$x_3-x_4$}};
\node (v1_3) at (15.7,6.5) {\scriptsize{$x_4-x_5$}};
\node (v1_4) at (8.5,6.5) {\scriptsize{$l-x_1-x_2-x_9$}};
\draw [] (v1_1_1_1) -- (v1_2);
\draw[]  (v1_2) -- (v1_3);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_4) edge (v2);
\node (v4_1) at (10.8,5.4) {\scriptsize{$2l-x_1-x_2-x_3-x_4-x_5-x_6$}};
\node at (10.8,4.3) {\scriptsize{$x_6-x_8,x_6-x_8,$}};
\node at (10.8,4) {\scriptsize{$l-x_6-x_7-x_9,l-x_6-x_7-x_9$}};
\node (v1) at (11.3,7.5) {\scriptsize{$x_1-x_2$}};
\begin{scope}[shift={(9.4,8.6)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\fe_6^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw (10.775,5.2) -- (10.775,4.475) (10.825,4.475) -- (10.825,5.2) (10.875,5.2) -- (10.875,4.475) (10.725,4.475) -- (10.725,5.2);
\draw (10.925,5.2) -- (10.925,4.475) (10.675,4.475) -- (10.675,5.2);
\node (v3) at (14,7.5) {\scriptsize{$l-x_1-x_6-x_8$}};
\draw  (v1) edge (v1_1_1_1);
\draw  (v1) edge (v3);
\end{tikzpicture}
\ee

\be\label{e6gr}
\begin{tikzpicture}
\node (v3) at (4,0) {\scriptsize{$x_2-x_3,$}};
\node (v4) at (6,0) {\scriptsize{$x_3-x_5,$}};
\node (v5) at (8,0) {\scriptsize{$x_1-x_3,$}};
\node (v1_1_1) at (10,0) {\scriptsize{$x_9-x_1$}};
\node (v1_4) at (12.5,0) {\scriptsize{$l-x_7-x_8-x_9$}};
\node at (8,-0.3) {\scriptsize{$l-x_2-x_4-x_9$}};
\node at (6,-0.3) {\scriptsize{$x_4-x_6$}};
\node at (4,-0.3) {\scriptsize{$l-x_1-x_4-x_9$}};
\draw[double]  (v3) -- (v4);
\draw[double]  (v4) -- (v5);
\draw [double] (v5) -- (v1_1_1);
\draw  (v1_1_1) edge (v1_4);
\node (v1) at (9.3,-2.1) {\scriptsize{$x_7-x_8$}};
\node (v6) at (6.5,-2.1) {\scriptsize$l-x_4-x_6-x_7$};
\node (v2) at (7.9,-1.3) {\scriptsize$2l-x_1-x_2-x_3-x_5-x_7-x_9$};
\begin{scope}[shift={(6.6,0.8)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v8) at (-0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw  (v2) edge (v6);
\draw  (v6) edge (v1);
\draw  (v2) edge (v1);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v3) at (3.5,0) {\scriptsize{$x_1-x_3,$}};
\node (v4) at (5.6,0) {\scriptsize{$x_9-x_1$}};
\node (v5) at (8,0) {\scriptsize{$l-x_5-x_6-x_9$}};
\node (v1_1_1) at (10.4,0) {\scriptsize{$x_6-x_7$}};
\node (v1_4) at (12.8,0) {\scriptsize{$l-x_2-x_6-x_8$}};
\node (v7) at (12.8,-1) {\scriptsize{$x_2-x_3,l-x_1-x_4-x_9$}};
\node at (3.5,-0.3) {\scriptsize{$l-x_2-x_4-x_9$}};
\draw[double]  (v3) -- (v4);
\draw[]  (v4) -- (v5);
\draw [] (v5) -- (v1_1_1);
\draw  (v1_1_1) edge (v1_4);
\node (v1) at (8.8,-1.7) {\scriptsize{$2l-x_1-x_2-x_3-x_5-x_8-x_9$}};
\node (v6) at (4.5,-1.7) {\scriptsize$l-x_4-x_6-x_7$};
\node (v2) at (8.8,-2.6) {\scriptsize$2l-x_1-x_2-x_3-x_6-x_7-x_9$};
\begin{scope}[shift={(6.6,1.3)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.2,1.3) ellipse (3.6 and 1.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\so(12)^{(2)}$};
\end{scope}
\begin{scope}[shift={(2,1.7)}]
\node (w0) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\end{scope}
\draw  [double](v6) -- (v1);
\draw  [double](v1_4) -- (v7);
\node (v9) at (4.5,-2.6) {\scriptsize$l-x_4-x_5-x_8$};
\draw  [double](v9) -- (v2);
\draw  (w0) edge (w2);
\draw  (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v3) at (3.5,0) {\scriptsize{$x_1-x_3,$}};
\node (v4) at (5.6,0) {\scriptsize{$x_9-x_1$}};
\node (v5) at (8.1,0) {\scriptsize{$l-x_5-x_6-x_9$}};
\node (v1_4) at (11.2,0) {\scriptsize{$l-x_2-x_7-x_8$}};
\node (v7) at (11.2,-1) {\scriptsize{$x_2-x_3,l-x_1-x_4-x_9$}};
\node at (3.5,-0.3) {\scriptsize{$l-x_2-x_4-x_9$}};
\draw[double]  (v3) -- (v4);
\draw[]  (v4) -- (v5);
\node (v1) at (8.8,-1.7) {\scriptsize{$x_5-x_6$}};
\node (v6) at (4.5,-1.7) {\scriptsize$l-x_4-x_5-x_7$};
\node (v2) at (8.8,-2.6) {\scriptsize$2l-x_1-x_2-x_3-x_5-x_7-x_9$};
\begin{scope}[shift={(6.2,0.8)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(4)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\so(10)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw  [](v6) -- (v1);
\draw  [double](v1_4) -- (v7);
\node (v9) at (4.5,-2.6) {\scriptsize$x_7-x_8$};
\draw  [](v9) -- (v2);
\draw  (v5) edge (v1_4);
\draw  (v6) edge (v9);
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v3) at (3.5,0) {\scriptsize{$x_1-x_3,$}};
\node (v4) at (5.1,-2.5) {\scriptsize{$x_4-x_9$}};
\node (v5) at (6.4,0) {\scriptsize{$l-x_1-x_5-x_6$}};
\node (v1_4) at (9.6,0) {\scriptsize{$l-x_2-x_7-x_8$}};
\node (v7) at (9.6,-1.1) {\scriptsize{$x_2-x_3,l-x_1-x_4-x_9$}};
\node at (3.5,-0.3) {\scriptsize{$l-x_2-x_4-x_9$}};
\draw[double]  (v3) -- (v5);
\node (v1) at (9,-1.7) {\scriptsize{$x_5-x_6$}};
\node (v6) at (6.4,-1.7) {\scriptsize$l-x_4-x_5-x_7$};
\node (v2) at (7.8,-2.5) {\scriptsize$l-x_1-x_2-x_3$};
\begin{scope}[shift={(5.2,0.5)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw  [](v6) -- (v1);
\draw  [double](v1_4) -- (v7);
\node (v9) at (3.8,-1.7) {\scriptsize$x_7-x_8$};
\draw  (v5) edge (v1_4);
\draw  (v6) edge (v9);
\draw  (v6) edge (v4);
\draw  (v6) edge (v2);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v3) at (3.5,0) {\scriptsize{$x_1-x_3,$}};
\node (v4) at (5.6,0) {\scriptsize{$x_9-x_1$}};
\node (v5) at (8.1,0) {\scriptsize{$l-x_5-x_6-x_9$}};
\node (v1_4) at (11.2,0) {\scriptsize{$l-x_2-x_7-x_8$}};
\node (v7) at (11.2,-1) {\scriptsize{$x_2-x_3,l-x_1-x_4-x_9$}};
\node at (3.5,-0.3) {\scriptsize{$l-x_2-x_4-x_9$}};
\draw[double]  (v3) -- (v4);
\draw[]  (v4) -- (v5);
\node (v6) at (4.9,-1.1) {\scriptsize$l-x_4-x_5-x_7$};
\node (v2) at (9.2,-2) {\scriptsize$2l-x_1-x_2-x_3-x_6-x_7-x_9$};
\begin{scope}[shift={(6.2,0.8)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\so(10)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw  [](v6) -- (v2);
\draw  [double](v1_4) -- (v7);
\node (v9) at (4.9,-2) {\scriptsize$x_7-x_8$};
\draw  [](v9) -- (v2);
\draw  (v5) edge (v1_4);
\draw  (v6) edge (v9);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v2) at (5.8,6.5) {\scriptsize{$x_9-x_7$}};
\node (v1_1_1_1) at (11.3,6.5) {\scriptsize{$x_2-x_3$}};
\node (v1_2) at (13.5,6.5) {\scriptsize{$x_3-x_4$}};
\node (v1_4) at (8.5,6.5) {\scriptsize{$l-x_1-x_2-x_9$}};
\draw [] (v1_1_1_1) -- (v1_2);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_4) edge (v2);
\node (v4_1) at (9.8,5.4) {\scriptsize{$2l-x_1-x_2-x_3-x_4-x_5-x_6$}};
\node at (9.8,4.3) {\scriptsize{$x_6-x_8,x_6-x_8,$}};
\node at (9.8,4) {\scriptsize{$l-x_6-x_7-x_9,l-x_6-x_7-x_9$}};
\node (v1) at (11.3,7.5) {\scriptsize{$x_1-x_2$}};
\begin{scope}[shift={(8,8.1)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(10)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw (9.775,5.2) -- (9.775,4.475) (9.825,4.475) -- (9.825,5.2) (9.875,5.2) -- (9.875,4.475) (9.725,4.475) -- (9.725,5.2);
\draw (9.925,5.2) -- (9.925,4.475) (9.675,4.475) -- (9.675,5.2);
\node (v3) at (8.5,7.5) {\scriptsize{$l-x_5-x_6-x_8$}};
\draw  (v1) edge (v1_1_1_1);
\draw  (v3) edge (v1_4);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v2) at (5.8,6.5) {\scriptsize{$x_9-x_7$}};
\node (v1_1_1_1) at (11.3,6.5) {\scriptsize{$x_2-x_3$}};
\node (v1_2) at (13.9,6.5) {\scriptsize{$x_3-x_4,x_1-x_2$}};
\node (v1_4) at (8.5,6.5) {\scriptsize{$l-x_1-x_2-x_9$}};
\draw [double] (v1_1_1_1) -- (v1_2);
\draw  (v1_1_1_1) edge (v1_4);
\draw  (v1_4) edge (v2);
\node (v4_1) at (9.8,5.4) {\scriptsize{$2l-x_1-x_2-x_3-x_4-x_5-x_6$}};
\node at (9.8,4.3) {\scriptsize{$x_6-x_8,x_6-x_8,$}};
\node at (9.8,4) {\scriptsize{$l-x_6-x_7-x_9,l-x_6-x_7-x_9$}};
\begin{scope}[shift={(8,8.1)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(9)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw (9.775,5.2) -- (9.775,4.475) (9.825,4.475) -- (9.825,5.2) (9.875,5.2) -- (9.875,4.475) (9.725,4.475) -- (9.725,5.2);
\draw (9.925,5.2) -- (9.925,4.475) (9.675,4.475) -- (9.675,5.2);
\node (v3) at (8.5,7.5) {\scriptsize{$l-x_5-x_6-x_8$}};
\draw  (v3) edge (v1_4);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v2) at (5.8,6.5) {\scriptsize{$x_9-x_7$}};
\node (v1_2) at (11.2,6.5) {\scriptsize{$x_3-x_4$}};
\node (v1_4) at (8.5,6.5) {\scriptsize{$l-x_1-x_3-x_9$}};
\draw [] (v1_4) -- (v1_2);
\draw  (v1_4) edge (v2);
\node (v4_1) at (8.5,4.6) {\scriptsize{$2l-x_1-x_2-x_3-x_4-x_5-x_6$}};
\node at (8.5,3.5) {\scriptsize{$x_6-x_8,x_6-x_8,$}};
\node at (8.5,3.2) {\scriptsize{$l-x_6-x_7-x_9,l-x_6-x_7-x_9$}};
\node (v1) at (8.5,5.5) {\scriptsize{$x_1-x_2$}};
\begin{scope}[shift={(7.1,7.9)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw (8.475,4.4) -- (8.475,3.675) (8.525,3.675) -- (8.525,4.4) (8.575,4.4) -- (8.575,3.675) (8.425,3.675) -- (8.425,4.4);
\draw (8.625,4.4) -- (8.625,3.675) (8.375,3.675) -- (8.375,4.4);
\node (v3) at (8.5,7.5) {\scriptsize{$l-x_5-x_6-x_8$}};
\draw  (v1) edge (v1_4);
\draw  (v3) edge (v1_4);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v3) at (3.5,0) {\scriptsize{$x_1-x_3,$}};
\node (v5) at (6.4,0) {\scriptsize{$l-x_1-x_5-x_6$}};
\node (v1_4) at (9.6,0) {\scriptsize{$l-x_2-x_7-x_8$}};
\node (v7) at (9.6,-1.1) {\scriptsize{$x_2-x_3,l-x_1-x_4-x_9$}};
\node at (3.5,-0.3) {\scriptsize{$l-x_2-x_4-x_9$}};
\draw[double]  (v3) -- (v5);
\node (v1) at (6.3,-2.5) {\scriptsize{$l-x_6-x_8-x_9$}};
\node (v6) at (4.6,-1.7) {\scriptsize$l-x_4-x_5-x_7$};
\node (v2) at (8.1,-1.7) {\scriptsize$l-x_1-x_2-x_3$};
\begin{scope}[shift={(5.2,0.5)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw  [double](v1_4) -- (v7);
\draw  (v5) edge (v1_4);
\draw  (v6) edge (v2);
\draw  (v6) edge (v1);
\draw  (v1) edge (v2);
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v3) at (3.5,0) {\scriptsize{$x_1-x_3,$}};
\node (v4) at (7,-2.4) {\scriptsize{$x_4-x_9,$}};
\node (v5) at (6.4,0) {\scriptsize{$l-x_1-x_5-x_6$}};
\node (v1_4) at (9.6,0) {\scriptsize{$l-x_2-x_7-x_8$}};
\node (v7) at (9.6,-1.1) {\scriptsize{$x_2-x_3,l-x_1-x_4-x_9$}};
\node at (3.5,-0.3) {\scriptsize{$l-x_2-x_4-x_9$}};
\draw[double]  (v3) -- (v5);
\node (v1) at (7,-1.8) {\scriptsize{$x_5-x_6,$}};
\node (v6) at (4.2,-1.8) {\scriptsize$l-x_4-x_5-x_7$};
\node (v2) at (7,-2.7) {\scriptsize$l-x_1-x_2-x_3$};
\begin{scope}[shift={(5.2,0.5)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw  [double](v1_4) -- (v7);
\node (v9) at (7,-2.1) {\scriptsize$x_7-x_8,$};
\draw  (v5) edge (v1_4);
\begin{scope}[shift={(2.2,-0.3)}]
\draw (3.295,-1.55) -- (4.105,-1.55);
\draw (3.295,-1.45) -- (4.105,-1.45);
\draw (3.295,-1.515) -- (4.105,-1.515);
\draw (3.295,-1.485) -- (4.105,-1.485);
\end{scope}
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v2) at (5.8,6.5) {\scriptsize{$x_9-x_7,$}};
\node (v1_1_1_1) at (11.3,6.5) {\scriptsize{$x_2-x_3$}};
\node (v1_2) at (13.5,6.5) {\scriptsize{$x_3-x_4,$}};
\node (v1_4) at (8.5,6.5) {\scriptsize{$l-x_1-x_2-x_9$}};
\draw [double] (v1_1_1_1) -- (v1_2);
\draw  (v1_1_1_1) edge (v1_4);
\draw [double] (v1_4) -- (v2);
\node (v4_1) at (9.8,5.4) {\scriptsize{$2l-x_1-x_2-x_3-x_4-x_5-x_6$}};
\node at (9.8,4.3) {\scriptsize{$x_6-x_8,x_6-x_8,$}};
\node at (9.8,4) {\scriptsize{$l-x_6-x_7-x_9,l-x_6-x_7-x_9$}};
\node (v1) at (13.5,6.1) {\scriptsize{$x_1-x_2$}};
\begin{scope}[shift={(8,7.3)}]
\begin{scope}[shift={(2,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\so(8)^{(2)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\su(3)^{(2)}$};
\end{scope}
\node (v8) at (0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw (9.775,5.2) -- (9.775,4.475) (9.825,4.475) -- (9.825,5.2) (9.875,5.2) -- (9.875,4.475) (9.725,4.475) -- (9.725,5.2);
\draw (9.925,5.2) -- (9.925,4.475) (9.675,4.475) -- (9.675,5.2);
\node (v3) at (5.4,6.1) {\scriptsize{$l-x_5-x_6-x_8$}};
\end{tikzpicture}
\ee

\be
\begin{tikzpicture}
\node (v3) at (4,0) {\scriptsize{$x_2-x_3,$}};
\node (v4) at (6,0) {\scriptsize{$x_3-x_5,$}};
\node (v5) at (8,0) {\scriptsize{$x_1-x_3,$}};
\node (v1_1_1) at (10,0) {\scriptsize{$x_9-x_1$}};
\node (v1_4) at (12.5,0) {\scriptsize{$l-x_7-x_8-x_9$}};
\node at (8,-0.3) {\scriptsize{$l-x_2-x_4-x_9$}};
\node at (6,-0.3) {\scriptsize{$x_4-x_6$}};
\node at (4,-0.3) {\scriptsize{$l-x_1-x_4-x_9$}};
\draw[double]  (v3) -- (v4);
\draw[double]  (v4) -- (v5);
\draw [double] (v5) -- (v1_1_1);
\draw  (v1_1_1) edge (v1_4);
\node (v6) at (5.9,-1.3) {\scriptsize$l-x_4-x_6-x_8$};
\node (v2) at (10.9,-1.3) {\scriptsize$2l-x_1-x_2-x_3-x_5-x_7-x_9$};
\begin{scope}[shift={(6.6,0.8)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(2)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v8) at (-0.1,0.9) {\tiny{2}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw [double] (v2) -- (v6);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fg^{(1)}$};
\end{scope}
\node (v3) at (-2.7,0.4) {$\left[\fh_2^{(1)}\right]$};
\node (v5) at (-0.5,2.7) {$\left[\fh_1^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{$f_1$}};
\draw  (v7) edge (v6);
\draw (v6) edge (v5);
\node (v6) at (0.4,0.4) {\tiny{$e$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\node (v4) at (-1.4,0.4) {\tiny{$f_2$}};
\draw  (v4) edge (v1);
\draw  (v3) edge (v4);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fg^{(1)}$};
\end{scope}
\node (v3) at (-2.7,0.4) {$\left[\fh_2^{(1)}\right]$};
\node (v5) at (-0.5,2.7) {$\left[\fh_1^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{$f_1$}};
\draw  (v7) edge (v6);
\draw (v6) edge (v5);
\node (v4) at (-1.4,0.4) {\tiny{$f_2$}};
\draw  (v4) edge (v1);
\draw  (v3) edge (v4);
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$k_1$};
\node at (-0.4,1) {$\fg_1^{(1)}$};
\end{scope}
\node (v3) at (-0.5,-1.4) {$\left[\fh_2^{(1)}\right]$};
\node (v5) at (-0.5,2.7) {$\left[\fh_1^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{$f_1$}};
\draw  (v7) edge (v6);
\draw (v6) edge (v5);
\node (v6) at (0.4,0.4) {\tiny{$e$}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\node (v4) at (-0.5,-0.4) {\tiny{$f_2$}};
\draw  (v4) edge (v1);
\draw  (v3) edge (v4);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$k_2$};
\node at (-0.4,1) {$\fg_2^{(1)}$};
\end{scope}
\draw  (v8) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.8,-0.05)}]
\node (v2) at (-0.5,0.45) {$k_1$};
\node at (-0.4,1) {$\fg_1^{(1)}$};
\end{scope}
\node (v3) at (-0.5,-1.4) {$\left[\fh_2^{(1)}\right]$};
\node (v5) at (-0.5,2.7) {$\left[\fh_1^{(1)}\right]$};
\node (v6) at (-0.5,1.7) {\tiny{$f_1$}};
\draw  (v7) edge (v6);
\draw (v6) edge (v5);
\node (v4) at (-0.5,-0.4) {\tiny{$f_2$}};
\draw  (v4) edge (v1);
\draw  (v3) edge (v4);
\begin{scope}[shift={(-1.8,-0.05)}]
\node (v8) at (-0.5,0.45) {$k_2$};
\node at (-0.4,1) {$\fg_2^{(1)}$};
\end{scope}
\draw  (v8) edge (v1);
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v3) at (3,0) {\scriptsize{$3l-x_1-2x_3-x_4-x_5-x_6-x_7-x_8-x_9,$}};
\node (v4) at (7.4,0) {\scriptsize{$x_3-x_5,$}};
\node (v5) at (9.4,0) {\scriptsize{$x_1-x_3,$}};
\node (v1_1_1) at (13.7,0) {\scriptsize{$3l-2x_1-x_2-x_3-x_4-x_5-x_6-x_7-x_8$}};
\node (v1_4) at (13.7,-1.3) {\scriptsize{$l-x_7-x_8-x_9$}};
\node at (9.4,-0.3) {\scriptsize{$l-x_2-x_4-x_9$}};
\node at (7.4,-0.3) {\scriptsize{$x_4-x_6$}};
\node at (4.6,-0.3) {\scriptsize{$l-x_1-x_4-x_9$}};
\draw[double]  (v3) -- (v4);
\draw[double]  (v4) -- (v5);
\draw [double] (v5) -- (v1_1_1);
\draw  (v1_1_1) edge (v1_4);
\node (v1) at (9.3,-2.1) {\scriptsize{$x_7-x_8$}};
\node (v6) at (6.5,-2.1) {\scriptsize$l-x_4-x_6-x_7$};
\node (v2) at (7.9,-1.3) {\scriptsize$2l-x_1-x_2-x_3-x_5-x_7-x_9$};
\begin{scope}[shift={(6.6,0.8)}]
\begin{scope}[shift={(1.9,0)}]
\node (w2) at (-0.5,0.9) {$\sp(0)^{(1)}$};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (w3) at (-0.5,0.9) {$\su(3)^{(1)}$};
\end{scope}
\draw (w2)--(w3);
\draw  (1.3,0.9) ellipse (3.6 and 0.7);
\begin{scope}[shift={(-0.8,0)}]
\node (w1) at (-0.5,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v8) at (-0.1,0.9) {\tiny{4}};
\draw [-] (w1) edge (v8);
\draw [->] (v8) edge (w2);
\end{scope}
\draw  (v2) edge (v6);
\draw  (v6) edge (v1);
\draw  (v2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\su(3)^{(2)}\right]$};
\draw  (v3) edge (v1);
\node (v6) at (0.4,0.4) {\tiny{3}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\su(3)^{(2)}\right]$};
\draw  (v3) edge (v1);
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\su(3)^{(2)}\right]$};
\draw  (v3) edge (v1);
\node (v6) at (0.4,0.4) {\tiny{5}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\end{tikzpicture}
\begin{tikzpicture}
\node (v1) at (-0.5,0.4) {1};
\node (v7) at (-0.5,0.85) {$\sp(0)^{(1)}$};
\begin{scope}[shift={(1.7,-0.05)}]
\node (v2) at (-0.5,0.45) {$k$};
\node at (-0.45,0.9) {$\fe_6^{(2)}$};
\end{scope}
\node (v3) at (-2.6,0.4) {$\left[\su(3)^{(2)}\right]$};
\draw  (v3) edge (v1);
\node (v6) at (0.4,0.4) {\tiny{3}};
\draw [<-] (v1) edge (v6);
\draw  (v6) edge (v2);
\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\begin{scope}[rotate=90]
\begin{scope}[rotate=90, shift={(7.4,-5.6)}]
\node (v10) at (1.05,-2) {$\mathbf{3}^{1+1}_{0}$};
\node[rotate=0] (v9) at (0.1,-2) {$\cdots$};
\node (v8) at (2.7,-2) {$\mathbf{2}^{1+1}_{0}$};
\node (v7_1) at (4.4,-2) {$\mathbf{1}^{1+1}_{0}$};
\node at (1.5,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.95,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.25,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (3.15,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (0.6,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v10) .. controls (0.45,-2.7) and (1.65,-2.7) .. (v10);
\node at (0.65,-2.3) {\scriptsize{$e$-$x$}};
\node at (1.45,-2.3) {\scriptsize{$e$-$y$}};
\node (v3_1) at (3.55,-2) {\scriptsize{2}};
\draw  (v8) edge (v3_1);
\draw  (v3_1) edge (v7_1);
\draw (v8) .. controls (2.1,-2.7) and (3.3,-2.7) .. (v8);
\node at (2.3,-2.3) {\scriptsize{$e$-$x$}};
\node at (3.1,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7_1) .. controls (3.8,-2.7) and (5,-2.7) .. (v7_1);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\node (v15) at (-0.8,-2) {$\mathbf{m}^{1+1}_{0}$};
\draw (v15) .. controls (-1.4,-2.7) and (-0.2,-2.7) .. (v15);
\node at (-1.2,-2.3) {\scriptsize{$e$-$x$}};
\node at (-0.4,-2.3) {\scriptsize{$e$-$y$}};
\node at (-0.3,-1.9) {\scriptsize{$f$-$x,x$}};
\end{scope}
\node (v12) at (6.6,8.55) {$\mathbf{N}^{\lceil m/2\rceil}_0$};
\node (v20) at (6.6,10.25) {$\mathbf{N}_1$};
\node at (6.7,9.9) {\scriptsize{$2e$}};
\node at (6.7,9.25) {\scriptsize{$2e$-$\sum x_i$}};
\node (v14) at (7.6,9.3) {\scriptsize{2}};
\draw  (v8) edge (v14);
\draw  (v14) edge (v10);
\draw  (v9) edge (v15);
\draw  (v20) edge (v12);
\end{scope}
\draw  (v10) edge (v9);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.6,-0.15) {$m$};
\draw (-4,0.15) .. controls (-4,0.1) and (-4,0.05) .. (-3.9,0.05);
\draw (-3.9,0.05) -- (-2.7,0.05);
\draw (-2.6,0) .. controls (-2.6,0.05) and (-2.65,0.05) .. (-2.7,0.05);
\draw (-2.6,0) .. controls (-2.6,0.05) and (-2.55,0.05) .. (-2.5,0.05);
\draw (-2.5,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\node (v4) at (-3.8,0.8) {2};
\draw  (v4) edge (v3);
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\node (v5) at (-2.9,1.8) {2};
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\draw  (v5) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\begin{scope}[rotate=90]
\begin{scope}[rotate=90, shift={(7.4,-5.6)}]
\node (v10) at (1.05,-2) {$\mathbf{3}^{1+1}_{0}$};
\node[rotate=0] (v9) at (0.1,-2) {$\cdots$};
\node (v8) at (2.7,-2) {$\mathbf{2}^{1+1}_{0}$};
\node (v7_1) at (4.4,-2) {$\mathbf{1}^{1+1}_{0}$};
\node at (1.5,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.95,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.25,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (3.15,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (0.6,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v10) .. controls (0.45,-2.7) and (1.65,-2.7) .. (v10);
\node at (0.65,-2.3) {\scriptsize{$e$-$x$}};
\node at (1.45,-2.3) {\scriptsize{$e$-$y$}};
\node (v3_1) at (3.55,-2) {\scriptsize{2}};
\draw  (v8) edge (v3_1);
\draw  (v3_1) edge (v7_1);
\draw (v8) .. controls (2.1,-2.7) and (3.3,-2.7) .. (v8);
\node at (2.3,-2.3) {\scriptsize{$e$-$x$}};
\node at (3.1,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7_1) .. controls (3.8,-2.7) and (5,-2.7) .. (v7_1);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\node (v15) at (-0.8,-2) {$\mathbf{m}^{1+1}_{0}$};
\draw (v15) .. controls (-1.4,-2.7) and (-0.2,-2.7) .. (v15);
\node at (-1.2,-2.3) {\scriptsize{$e$-$x$}};
\node at (-0.4,-2.3) {\scriptsize{$e$-$y$}};
\node at (-0.3,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (2.7,-0.8) {$\mathbf{m+1}^{1+1}_{0}$};
\node (v1) at (2.7,-1.4) {\scriptsize{2}};
\draw (v2) .. controls (2.1,-0.1) and (3.3,-0.1) .. (v2);
\node at (2.3,-0.5) {\scriptsize{$e$-$x$}};
\node at (3.1,-0.5) {\scriptsize{$e$-$y$}};
\node at (2.45,-1.65) {\scriptsize{$f$-$y,y$}};
\node at (2.45,-1.1) {\scriptsize{$f$-$x,x$}};
\end{scope}
\node (v12) at (8.75,8.35) {$\mathbf{N}^{\lceil m/2\rceil+1}_0$};
\node (v20) at (8.75,10.15) {$\mathbf{N}_1$};
\node at (8.85,9.8) {\scriptsize{$2e$}};
\node at (8.85,9.15) {\scriptsize{$2e$-$\sum x_i$}};
\node (v14) at (7.6,9.3) {\scriptsize{2}};
\draw  (v8) edge (v14);
\draw  (v14) edge (v10);
\draw  (v9) edge (v15);
\draw  (v20) edge (v12);
\end{scope}
\draw  (v10) edge (v9);
\draw  (v8) edge (v1);
\draw  (v1) edge (v2);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.15,0.8) {2};
\node at (-1.15,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v4) at (-3.8,0.8) {2};
\draw  (v4) edge (v3);
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\node (v5) at (-2.9,1.8) {2};
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\draw  (v5) edge (v6);
\node (v7) at (-4.75,0.8) {2};
\draw  (v7) edge (v4);
\node at (-4.75,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2,0.8) {2};
\node at (-2,1.1) {$\su(1)^{(1)}$};
\draw  (v3) edge (v2);
\draw  (v2) edge (v1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\begin{scope}[rotate=90]
\begin{scope}[rotate=90, shift={(7.4,-5.6)}]
\node (v10) at (1.05,-2) {$\mathbf{4}^{1+1}_{0}$};
\node[rotate=0] (v9) at (0.2,-2) {\scriptsize{2}};
\node (v8) at (2.7,-2) {$\mathbf{3}^{1+1}_{0}$};
\node (v7_1) at (4.4,-2) {$\mathbf{2}^{1+1}_{0}$};
\node at (1.5,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.95,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.25,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (3.15,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (0.6,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v10) .. controls (0.45,-2.7) and (1.65,-2.7) .. (v10);
\node at (0.65,-2.3) {\scriptsize{$e$-$x$}};
\node at (1.45,-2.3) {\scriptsize{$e$-$y$}};
\node (v3_1) at (3.55,-2) {\scriptsize{2}};
\draw  (v8) edge (v3_1);
\draw  (v3_1) edge (v7_1);
\draw (v8) .. controls (2.1,-2.7) and (3.3,-2.7) .. (v8);
\node at (2.3,-2.3) {\scriptsize{$e$-$x$}};
\node at (3.1,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7_1) .. controls (3.8,-2.7) and (5,-2.7) .. (v7_1);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\node (v15) at (-0.7,-2) {$\mathbf{5}^{1+1}_{0}$};
\draw (v15) .. controls (-1.3,-2.7) and (-0.1,-2.7) .. (v15);
\node at (-1.1,-2.3) {\scriptsize{$e$-$x$}};
\node at (-0.3,-2.3) {\scriptsize{$e$-$y$}};
\node at (-0.2,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (2.7,-0.8) {$\mathbf{6}^{1+1}_{0}$};
\node (v1) at (2.7,-1.4) {\scriptsize{2}};
\draw (v2) .. controls (2.1,-0.1) and (3.3,-0.1) .. (v2);
\node at (2.3,-0.5) {\scriptsize{$e$-$x$}};
\node at (3.1,-0.5) {\scriptsize{$e$-$y$}};
\node at (2.45,-1.65) {\scriptsize{$f$-$x,x$}};
\node at (2.45,-1.1) {\scriptsize{$f$-$x,x$}};
\node (v3) at (6.1,-2) {$\mathbf{1}^{1+1}_{0}$};
\draw (v3) .. controls (5.5,-2.7) and (6.7,-2.7) .. (v3);
\node (v4) at (5.25,-2) {\scriptsize{2}};
\node at (5.7,-2.3) {\scriptsize{$e$-$x$}};
\node at (6.5,-2.3) {\scriptsize{$e$-$y$}};
\node at (5.65,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (4.85,-1.9) {\scriptsize{$f$-$x,x$}};
\end{scope}
\node (v12) at (8.7,9.4) {$\mathbf{N}^{4}_0$};
\node (v20) at (8.7,10.9) {$\mathbf{N}_1$};
\node at (8.8,10.55) {\scriptsize{$2e$}};
\node at (8.8,9.9) {\scriptsize{$2e$-$\sum x_i$}};
\node (v14) at (7.6,9.3) {\scriptsize{2}};
\draw  (v8) edge (v14);
\draw  (v14) edge (v10);
\draw  (v9) edge (v15);
\draw  (v20) edge (v12);
\end{scope}
\draw  (v10) edge (v9);
\draw  (v8) edge (v1);
\draw  (v1) edge (v2);
\draw  (v3) edge (v4);
\draw  (v4) edge (v7_1);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.15,0.8) {2};
\node at (-1.15,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v4) at (-3.8,0.8) {2};
\draw  (v4) edge (v3);
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\node (v5) at (-2.9,1.8) {2};
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\draw  (v5) edge (v6);
\node (v7) at (-4.75,0.8) {2};
\draw  (v7) edge (v4);
\node at (-4.75,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2,0.8) {2};
\node at (-2,1.1) {$\su(1)^{(1)}$};
\draw  (v3) edge (v2);
\draw  (v2) edge (v1);
\node (v8) at (-0.3,0.8) {2};
\node at (-0.3,1.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v8);
\end{tikzpicture}
\ee
are described by
\be
\begin{tikzpicture} [scale=1.9]
\begin{scope}[rotate=90]
\begin{scope}[rotate=90, shift={(7.4,-5.6)}]
\node (v10) at (1.05,-2) {$\mathbf{4}^{1+1}_{0}$};
\node[rotate=0] (v9) at (0.2,-2) {\scriptsize{2}};
\node (v8) at (2.7,-2) {$\mathbf{3}^{1+1}_{0}$};
\node (v7_1) at (4.4,-2) {$\mathbf{2}^{1+1}_{0}$};
\node at (1.5,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.95,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.25,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (3.15,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (0.6,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v10) .. controls (0.45,-2.7) and (1.65,-2.7) .. (v10);
\node at (0.65,-2.3) {\scriptsize{$e$-$x$}};
\node at (1.45,-2.3) {\scriptsize{$e$-$y$}};
\node (v3_1) at (3.55,-2) {\scriptsize{2}};
\draw  (v8) edge (v3_1);
\draw  (v3_1) edge (v7_1);
\draw (v8) .. controls (2.1,-2.7) and (3.3,-2.7) .. (v8);
\node at (2.3,-2.3) {\scriptsize{$e$-$x$}};
\node at (3.1,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7_1) .. controls (3.8,-2.7) and (5,-2.7) .. (v7_1);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\node (v15) at (-0.7,-2) {$\mathbf{5}^{1+1}_{0}$};
\draw (v15) .. controls (-1.3,-2.7) and (-0.1,-2.7) .. (v15);
\node at (-1.1,-2.3) {\scriptsize{$e$-$x$}};
\node at (-0.3,-2.3) {\scriptsize{$e$-$y$}};
\node at (-0.2,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (2.7,-0.8) {$\mathbf{7}^{1+1}_{0}$};
\node (v1) at (2.7,-1.4) {\scriptsize{2}};
\draw (v2) .. controls (2.1,-0.1) and (3.3,-0.1) .. (v2);
\node at (2.3,-0.5) {\scriptsize{$e$-$x$}};
\node at (3.1,-0.5) {\scriptsize{$e$-$y$}};
\node at (2.45,-1.65) {\scriptsize{$f$-$x,x$}};
\node at (2.45,-1.1) {\scriptsize{$f$-$x,x$}};
\node (v3) at (6.1,-2) {$\mathbf{1}^{1+1}_{0}$};
\draw (v3) .. controls (5.5,-2.7) and (6.7,-2.7) .. (v3);
\node (v4) at (5.25,-2) {\scriptsize{2}};
\node at (5.7,-2.3) {\scriptsize{$e$-$x$}};
\node at (6.5,-2.3) {\scriptsize{$e$-$y$}};
\node at (5.65,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (4.85,-1.9) {\scriptsize{$f$-$x,x$}};
\begin{scope}[rotate=-90, shift={(2.85,1.3)}]
\node (v6) at (-2.25,-2) {$\mathbf{6}^{1+1}_{0}$};
\node[rotate=0] (v5) at (-1.55,-2) {\scriptsize{2}};
\node at (-1.2,-1.75) {\scriptsize{$f$-$y,y$}};
\node at (-1.95,-1.75) {\scriptsize{$f$-$x,x$}};
\draw (v6) .. controls (-2.85,-2.7) and (-1.65,-2.7) .. (v6);
\node at (-2.6,-2.45) {\scriptsize{$e$-$x$}};
\node at (-1.9,-2.45) {\scriptsize{$e$-$y$}};
\end{scope}
\end{scope}
\node (v12) at (8.65,9.35) {$\mathbf{N}^{4}_0$};
\node (v20) at (8.65,10.85) {$\mathbf{N}_1$};
\node at (8.75,10.5) {\scriptsize{$2e$}};
\node at (8.75,9.85) {\scriptsize{$2e$-$\sum x_i$}};
\node (v14) at (7.6,9.3) {\scriptsize{2}};
\draw  (v8) edge (v14);
\draw  (v14) edge (v10);
\draw  (v9) edge (v15);
\draw  (v20) edge (v12);
\end{scope}
\draw  (v10) edge (v9);
\draw  (v8) edge (v1);
\draw  (v1) edge (v2);
\draw  (v3) edge (v4);
\draw  (v4) edge (v7_1);
\draw  (v15) edge (v5);
\draw  (v5) edge (v6);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.15,0.8) {2};
\node at (-1.15,1.1) {$\su(1)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node (v6) at (-2.9,1.1) {$\su(1)^{(1)}$};
\node (v4) at (-3.8,0.8) {2};
\draw  (v4) edge (v3);
\node at (-3.8,1.1) {$\su(1)^{(1)}$};
\node (v5) at (-2.9,1.8) {2};
\node at (-2.9,2.1) {$\su(1)^{(1)}$};
\draw  (v5) edge (v6);
\node (v7) at (-4.75,0.8) {2};
\draw  (v7) edge (v4);
\node at (-4.75,1.1) {$\su(1)^{(1)}$};
\node (v2) at (-2,0.8) {2};
\node at (-2,1.1) {$\su(1)^{(1)}$};
\draw  (v3) edge (v2);
\draw  (v2) edge (v1);
\node (v8) at (-0.3,0.8) {2};
\node at (-0.3,1.1) {$\su(1)^{(1)}$};
\draw  (v1) edge (v8);
\node (v9) at (0.55,0.8) {2};
\node at (0.55,1.1) {$\su(1)^{(1)}$};
\draw  (v8) edge (v9);
\end{tikzpicture}
\ee
are described by
\be
\begin{tikzpicture} [scale=1.9]
\begin{scope}[rotate=90]
\begin{scope}[rotate=90, shift={(7.4,-5.6)}]
\node (v10) at (1.05,-2) {$\mathbf{4}^{1+1}_{0}$};
\node[rotate=0] (v9) at (0.2,-2) {\scriptsize{2}};
\node (v8) at (2.7,-2) {$\mathbf{3}^{1+1}_{0}$};
\node (v7_1) at (4.4,-2) {$\mathbf{2}^{1+1}_{0}$};
\node at (1.5,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (3.95,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (2.25,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (3.15,-1.9) {\scriptsize{$f$-$x,x$}};
\node at (0.6,-1.9) {\scriptsize{$f$-$y,y$}};
\draw (v10) .. controls (0.45,-2.7) and (1.65,-2.7) .. (v10);
\node at (0.65,-2.3) {\scriptsize{$e$-$x$}};
\node at (1.45,-2.3) {\scriptsize{$e$-$y$}};
\node (v3_1) at (3.55,-2) {\scriptsize{2}};
\draw  (v8) edge (v3_1);
\draw  (v3_1) edge (v7_1);
\draw (v8) .. controls (2.1,-2.7) and (3.3,-2.7) .. (v8);
\node at (2.3,-2.3) {\scriptsize{$e$-$x$}};
\node at (3.1,-2.3) {\scriptsize{$e$-$y$}};
\draw (v7_1) .. controls (3.8,-2.7) and (5,-2.7) .. (v7_1);
\node at (4,-2.3) {\scriptsize{$e$-$x$}};
\node at (4.8,-2.3) {\scriptsize{$e$-$y$}};
\node (v15) at (-0.7,-2) {$\mathbf{5}^{1+1}_{0}$};
\draw (v15) .. controls (-1.3,-2.7) and (-0.1,-2.7) .. (v15);
\node at (-1.1,-2.3) {\scriptsize{$e$-$x$}};
\node at (-0.3,-2.3) {\scriptsize{$e$-$y$}};
\node at (-0.2,-1.9) {\scriptsize{$f$-$x,x$}};
\node (v2) at (2.7,-0.8) {$\mathbf{8}^{1+1}_{0}$};
\node (v1) at (2.7,-1.4) {\scriptsize{2}};
\draw (v2) .. controls (2.1,-0.1) and (3.3,-0.1) .. (v2);
\node at (2.3,-0.5) {\scriptsize{$e$-$x$}};
\node at (3.1,-0.5) {\scriptsize{$e$-$y$}};
\node at (2.45,-1.65) {\scriptsize{$f$-$x,x$}};
\node at (2.45,-1.1) {\scriptsize{$f$-$x,x$}};
\node (v3) at (6.1,-2) {$\mathbf{1}^{1+1}_{0}$};
\draw (v3) .. controls (5.5,-2.7) and (6.7,-2.7) .. (v3);
\node (v4) at (5.25,-2) {\scriptsize{2}};
\node at (5.7,-2.3) {\scriptsize{$e$-$x$}};
\node at (6.5,-2.3) {\scriptsize{$e$-$y$}};
\node at (5.65,-1.9) {\scriptsize{$f$-$y,y$}};
\node at (4.85,-1.9) {\scriptsize{$f$-$x,x$}};
\begin{scope}[rotate=-90, shift={(2.75,1.3)}]
\node (v6) at (-2.45,-2) {$\mathbf{6}^{1+1}_{0}$};
\node[rotate=0] (v5) at (-1.55,-2) {\scriptsize{2}};
\node at (-1.15,-1.75) {\scriptsize{$f$-$y,y$}};
\node at (-2.1,-1.75) {\scriptsize{$f$-$x,x$}};
\draw (v6) .. controls (-3.05,-2.7) and (-1.85,-2.7) .. (v6);
\node at (-2.85,-2.3) {\scriptsize{$e$-$x$}};
\node at (-2.05,-2.3) {\scriptsize{$e$-$y$}};
\node (v11) at (-4.2,-2) {$\mathbf{7}^{1+1}_{0}$};
\node[rotate=0] (v7) at (-3.3,-2) {\scriptsize{2}};
\node at (-2.9,-1.75) {\scriptsize{$f$-$y,y$}};
\node at (-3.75,-1.75) {\scriptsize{$f$-$x,x$}};
\draw (v11) .. controls (-4.8,-2.7) and (-3.6,-2.7) .. (v11);
\node at (-4.6,-2.3) {\scriptsize{$e$-$x$}};
\node at (-3.8,-2.3) {\scriptsize{$e$-$y$}};
\end{scope}
\end{scope}
\node (v12) at (8.55,9.4) {$\mathbf{N}^{5}_0$};
\node (v20) at (8.55,10.9) {$\mathbf{N}_1$};
\node at (8.65,10.55) {\scriptsize{$2e$}};
\node at (8.65,9.9) {\scriptsize{$2e$-$\sum x_i$}};
\node (v14) at (7.6,9.3) {\scriptsize{2}};
\draw  (v8) edge (v14);
\draw  (v14) edge (v10);
\draw  (v9) edge (v15);
\draw  (v20) edge (v12);
\end{scope}
\draw  (v10) edge (v9);
\draw  (v8) edge (v1);
\draw  (v1) edge (v2);
\draw  (v3) edge (v4);
\draw  (v4) edge (v7_1);
\draw  (v15) edge (v5);
\draw  (v5) edge (v6);
\draw  (v6) edge (v7);
\draw  (v7) edge (v11);
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v1) at (-1.5,0.8) {2};
\node at (-1.5,1.1) {$\su(2)^{(1)}$};
\node (v3) at (-2.9,0.8) {2};
\node at (-2.9,1.1) {$\su(2)^{(1)}$};
\node (v2) at (-2.2,0.8) {$\cdots$};
\draw  (v2) edge (v3);
\draw  (v2) edge (v1);
\begin{scope}[shift={(0,0.45)}]
\node at (-2.2,-0.15) {$m$};
\draw (-3.1,0.15) .. controls (-3.1,0.1) and (-3.1,0.05) .. (-3,0.05);
\draw (-3,0.05) -- (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.25,0.05) .. (-2.3,0.05);
\draw (-2.2,0) .. controls (-2.2,0.05) and (-2.15,0.05) .. (-2.1,0.05);
\draw (-2.1,0.05) -- (-1.4,0.05);
\draw (-1.3,0.15) .. controls (-1.3,0.1) and (-1.3,0.05) .. (-1.4,0.05);
\end{scope}
\end{tikzpicture}
\begin{tikzpicture} [scale=1.9]
\node (v2) at (0.9,1.3) {$\mathbf{m}_{0}$};
\node (v3) at (3.1,1.3) {$\mathbf{(m-1)}_{0}^{2+2}$};
\node (v10) at (0.9,-0.8) {$\mathbf{(m+2)}_0^{2+2}$};
\node (v9) at (3.1,-0.8) {$\mathbf{(m+3)}_0$};
\node (v4) at (4.5,1.3) {$\cdots$};
\node (v8) at (4.2,-0.8) {$\cdots$};
\node (v5) at (5.3,1.3) {$\mathbf{2}_0$};
\node (v7) at (5.3,-0.8) {$\mathbf{2m}_{0}^{2+2}$};
\node (v6) at (7.3,1.3) {$\mathbf{1}_0^{2+2}$};
\draw  (v2) edge (v3);
\draw  (v3) edge (v4);
\draw  (v4) edge (v5);
\draw  (v5) edge (v6);
\draw  (v7) edge (v8);
\draw  (v8) edge (v9);
\draw  (v9) edge (v10);
\node at (1.3,1.4) {\scriptsize{$f$}};
\node at (2.3,1.4) {\scriptsize{$f$-$\sum y_i$}};
\node at (3.9,1.4) {\scriptsize{$f$-$\sum x_i$}};
\node at (5,1.4) {\scriptsize{$f$}};
\node at (5.6,1.4) {\scriptsize{$f$}};
\node at (5.9,-0.9) {\scriptsize{$f$-$\sum x_i$}};
\node at (4.7,-0.9) {\scriptsize{$f$-$\sum y_i$}};
\node at (1.7,-0.9) {\scriptsize{$f$-$\sum x_i$}};
\node at (1.1646,-0.3943) {\scriptsize{$x_i$}};
\node at (2.6,1) {\scriptsize{$y_i$}};
\node at (3.4,0.9) {\scriptsize{$x_i$}};
\node at (2.5,-0.9) {\scriptsize{$f$}};
\node at (0.75,0.8) {\scriptsize{$e$}};
\node at (3.7,-0.9) {\scriptsize{$f$}};
\node at (6.6,-0.9) {\scriptsize{$f$}};
\node at (4.8,-0.5) {\scriptsize{$y_i$}};
\node (v13) at (7.3,-0.8) {$\mathbf{(2m+1)}_{0}$};
\draw  (v7) edge (v13);
\node at (6.8,1.4) {\scriptsize{$f$-$\sum y_i$}};
\node at (5.6,-0.3) {\scriptsize{$x_i$}};
\node at (6.8,1) {\scriptsize{$y_i$}};
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\draw  (v2) edge (v14);
\draw  (v10) edge (v14);
\node at (0.65,-0.15) {\scriptsize{$e$-$x_i$-$y_i$}};
\begin{scope}[shift={(2.2,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node at (0.65,0.65) {\scriptsize{$e$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(2.2,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v3) edge (v14);
\draw  (v14) edge (v9);
\draw (v3) -- (3.9,0.6);
\draw (v7) -- (4.5,0);
\begin{scope}[shift={(4.4,0.1)}]
\node at (0.75,0.8) {\scriptsize{$e$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node at (0.65,-0.15) {\scriptsize{$e$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(4.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v5) edge (v14);
\draw  (v14) edge (v7);
\begin{scope}[shift={(6.4,0)}]
\node (v14) at (0.9,0.25) {\scriptsize{2}};
\end{scope}
\draw  (v6) edge (v14);
\draw  (v14) edge (v13);
\begin{scope}[shift={(6.4,0)}]
\node at (0.65,0.65) {\scriptsize{$e$-$x_i$-$y_i$}};
\end{scope}
\begin{scope}[shift={(6.4,-0.1)}]
\node at (0.75,-0.3) {\scriptsize{$e$}};
\end{scope}
\node at (4.3,0.3) {$\cdots$};
\begin{scope}[shift={(1.8,0)}]
\node (v24) at (1,-1.6) {$\mathbf{M}^{(m+1)+(m+1)}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{M}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\begin{scope}[shift={(-1.2,-1)}]
\node (v24) at (1.5,-1.6) {$\mathbf{P}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{P}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\begin{scope}[shift={(3.6,-0.9)}]
\node (v24) at (1.5,-1.6) {$\mathbf{Q}^{2}_{0}$};
\node (v25) at (3.6,-1.6) {$\mathbf{Q}_{1}$};
\node[rotate=0] at (2.1,-1.5) {\scriptsize{$2e$-$\sum x_i$}};
\node[rotate=0] at (3.2,-1.5) {\scriptsize{$2e$}};
\draw  (v24) edge (v25);
\end{scope}
\node (v26) at (1.9941,0.2425) {\scriptsize{2}};
\draw  (v10) edge (v26);
\draw  (v26) edge (v3);
\node (v11) at (6.3526,0.3133) {\scriptsize{2}};
\draw  (v7) edge (v11);
\draw  (v11) edge (v6);
\end{tikzpicture}
